Magnetospheres, Habitability and the Radio Sky: A Kinetic Radiometric Bode's Law Forecast for Giant Exoplanets

The habitability of exoplanets and their long-term atmospheric retention can be influenced by the host stellar wind. Electron-cyclotron radio emission generated by magnetosphere--stellar wind coupling represents one of the few direct observational diagnostics of such interactions. Nevertheless, no confirmed radio detection of an exoplanet has been reported to date. In this work, we apply the kinetic Radiometric Bode's Law to giant exoplanets to predict their characteristic frequencies $\nu_{p}$ and flux densities $S_{\nu}$, with comparisons against the terrestrial ionospheric cutoff and the capabilities of existing and planned radio arrays. The predicted frequency distribution depends strongly on the adopted rotation prescription. Under the fiducial model, which assumes tidal locking for close-in planets, 80.1\% of the sample has characteristic emission frequencies below 10 MHz. This fraction decreases to 52.7\% when all planets are assigned Jupiter's rotation rate. These results motivate complementary ground- and space-based low-frequency searches, while showing that the relative importance of the sub-ionospheric window remains model dependent. Targets with high $\nu_{p}$ are potential priorities for deep LOFAR/SKA-class campaigns, but ranking also depends on predicted flux, distance, beaming, stellar contamination, and facility sensitivity. Characterizing this exoplanet radio landscape is a necessary step toward assessing whether magnetospheric detections can place constraints on planetary habitability.

==> (inline-0) <==
\begin{longtable}{r l r r r r r r l}
\caption{Flux-ordered giants after white-dwarf hosts and catalog ages below $0.1$\,Gyr are removed and after omitting Kepler-415\,b ($N=888$). KOI-2513.01 is retained here only as a catalog entry; its extreme $M/R$ is not a secure priority target (Discussion).}
\label{tab:top_targets}\\
\toprule
Rank & Planet & $S_{\nu}$ (Jy) & $\nu_{p}$ (MHz) & $d$ (pc) &
$a$ (au) & $M_{p}$ ($M_{\mathrm{J}}$) & $R_{p}$ ($R_{\mathrm{J}}$) & Class \\
\midrule
\endfirsthead

\toprule
Rank & Planet & $S_{\nu}$ (Jy) & $\nu_{p}$ (MHz) & $d$ (pc) &
$a$ (au) & $M_{p}$ ($M_{\mathrm{J}}$) & $R_{p}$ ($R_{\mathrm{J}}$) & Class \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot
1 & TOI-1268 b & $1.58\times10^{-1}$ & 0.307 & 109.6 & 0.0711 & 0.303 & 0.812 & hot \\
2 & TOI-3884 b & $1.48\times10^{-1}$ & 0.256 & 43.14 & 0.0361 & 0.103 & 0.574 & hot \\
3 & TOI-1853 b & $9.52\times10^{-2}$ & 23.2 & 165.1 & 0.0213 & 0.23 & 0.309 & hot \\
4 & TOI-332 b & $8.90\times10^{-2}$ & 31.1 & 222.9 & 0.0159 & 0.18 & 0.285 & hot \\
5 & TOI-672 b & $8.59\times10^{-2}$ & 1.2 & 66.91 & 0.0376 & 0.16 & 0.474 & hot \\
6 & TOI-849 b & $7.56\times10^{-2}$ & 12.7 & 225.7 & 0.0155 & 0.132 & 0.325 & hot \\
7 & WASP-59 b & $5.19\times10^{-2}$ & 2.08 & 115.9 & 0.0697 & 0.863 & 0.775 & hot \\
8 & HD 189733 b & $5.11\times10^{-2}$ & 3.75 & 19.76 & 0.0308 & 1.13 & 1.13 & hot \\
9 & WASP-69 b & $4.40\times10^{-2}$ & 0.268 & 49.96 & 0.0453 & 0.26 & 1 & hot \\
10 & WASP-139 b & $3.00\times10^{-2}$ & 0.0904 & 212.5 & 0.062 & 0.117 & 0.8 & hot \\
11 & TOI-4860 b & $2.95\times10^{-2}$ & 1.62 & 80.14 & 0.0181 & 0.273 & 0.77 & hot \\
12 & K2-55 b & $2.80\times10^{-2}$ & 2.06 & 159.5 & 0.0347 & 0.138 & 0.395 & hot \\
13 & WASP-52 b & $2.66\times10^{-2}$ & 0.749 & 174.8 & 0.0272 & 0.46 & 1.27 & hot \\
14 & TOI-1775 b & $2.23\times10^{-2}$ & 0.351 & 149.2 & 0.08 & 0.302 & 0.718 & hot \\
15 & TOI-1288 b & $2.11\times10^{-2}$ & 1.55 & 114.9 & 0.0374 & 0.139 & 0.443 & hot \\
16 & WASP-166 b & $2.07\times10^{-2}$ & 0.158 & 114.2 & 0.0641 & 0.101 & 0.63 & hot \\
17 & TOI-3984 A b & $1.90\times10^{-2}$ & 0.237 & 108.9 & 0.041 & 0.14 & 0.71 & hot \\
18 & Qatar-6 b & $1.89\times10^{-2}$ & 1.19 & 100.8 & 0.0423 & 0.668 & 1.06 & hot \\
19 & TOI-6894 b & $1.83\times10^{-2}$ & 0.238 & 73.81 & 0.026 & 0.168 & 0.855 & hot \\
20 & TOI-622 b & $1.56\times10^{-2}$ & 0.374 & 123.3 & 0.0708 & 0.303 & 0.824 & hot \\
21 & TOI-5398 b & $1.55\times10^{-2}$ & 0.0714 & 130.9 & 0.098 & 0.185 & 0.919 & hot \\
22 & Qatar-4 b & $1.29\times10^{-2}$ & 75.5 & 329 & 0.028 & 6.1 & 1.14 & hot \\
23 & WASP-80 b & $1.21\times10^{-2}$ & 1.14 & 49.79 & 0.0344 & 0.538 & 0.999 & hot \\
24 & TOI-532 b & $1.13\times10^{-2}$ & 1.95 & 135 & 0.0296 & 0.194 & 0.519 & hot \\
25 & WASP-156 b & $1.12\times10^{-2}$ & 0.558 & 122.1 & 0.0458 & 0.132 & 0.538 & hot \\
26 & WASP-43 b & $1.02\times10^{-2}$ & 39.1 & 86.75 & 0.0142 & 1.78 & 0.93 & hot \\
27 & HD 149026 b & $9.70\times10^{-3}$ & 1.68 & 75.86 & 0.0445 & 0.38 & 0.74 & hot \\
28 & TOI-181 b & $9.51\times10^{-3}$ & 0.34 & 96.23 & 0.0539 & 0.145 & 0.634 & hot \\
29 & TOI-3071 b & $9.39\times10^{-3}$ & 2.28 & 485.2 & 0.0249 & 0.215 & 0.639 & hot \\
30 & TOI-6130 b & $9.00\times10^{-3}$ & 2.12 & 220.9 & 0.036 & 1.05 & 1.28 & hot \\
31 & TOI-5005 b & $8.97\times10^{-3}$ & 0.202 & 207.9 & 0.0661 & 0.103 & 0.558 & hot \\
32 & TOI-3862 b & $8.29\times10^{-3}$ & 2.71 & 249 & 0.0254 & 0.169 & 0.493 & hot \\
33 & Kepler-45 b & $8.07\times10^{-3}$ & 1.44 & 381.9 & 0.03 & 0.505 & 0.96 & hot \\
34 & TOI-3235 b & $7.91\times10^{-3}$ & 1.82 & 72.81 & 0.0271 & 0.665 & 1.02 & hot \\
35 & WASP-29 b & $7.71\times10^{-3}$ & 0.472 & 87.6 & 0.0446 & 0.23 & 0.77 & hot \\
36 & TOI-1431 b & $7.61\times10^{-3}$ & 7.44 & 148.9 & 0.046 & 3.12 & 1.49 & hot \\
37 & TOI-2134 c & $7.37\times10^{-3}$ & 2.94 & 22.62 & 0.371 & 0.132 & 0.649 & warm \\
38 & WASP-149 b & $6.29\times10^{-3}$ & 2.88 & 211.7 & 0.024 & 0.991 & 1.36 & hot \\
39 & TOI-5205 b & $6.24\times10^{-3}$ & 6.25 & 86.45 & 0.0199 & 1.08 & 1.03 & hot \\
40 & TOI-3714 b & $6.13\times10^{-3}$ & 2.43 & 112.7 & 0.027 & 0.7 & 1.01 & hot \\
41 & TOI-2374 b & $6.04\times10^{-3}$ & 0.495 & 134.7 & 0.0482 & 0.194 & 0.668 & hot \\
42 & TOI-5027 b & $5.57\times10^{-3}$ & 3.49 & 204.4 & 0.093 & 2.02 & 0.96 & hot \\
43 & HAT-P-12 b & $5.13\times10^{-3}$ & 0.258 & 142.8 & 0.0384 & 0.211 & 0.959 & hot \\
44 & TOI-519 b & $4.70\times10^{-3}$ & 1.96 & 115.6 & 0.0159 & 0.463 & 1.03 & hot \\
45 & TOI-883 b & $4.64\times10^{-3}$ & 0.121 & 102.6 & 0.0912 & $0.128^{\ast}$ & 0.64 & hot \\
46 & TOI-1036 b & $4.39\times10^{-3}$ & 0.329 & 184 & 0.0475 & $0.102^{\ast}$ & 0.561 & hot \\
47 & TOI-6651 b & $4.03\times10^{-3}$ & 1.32 & 212.1 & 0.0633 & 0.192 & 0.454 & hot \\
48 & TOI-762 A b & $3.79\times10^{-3}$ & 0.684 & 98.45 & 0.0342 & 0.251 & 0.744 & hot \\
49 & WASP-145 A b & $3.73\times10^{-3}$ & 6.25 & 91.3 & 0.0261 & 0.89 & 0.9 & hot \\
50 & K2-121 b & $3.71\times10^{-3}$ & 0.343 & 169.4 & 0.0523 & 0.16 & 0.639 & hot \\
51 & Kepler-1624 b & $3.57\times10^{-3}$ & 0.375 & 259 & 0.0353 & $0.111^{\ast}$ & 0.588 & hot \\
52 & WASP-18 b & $3.48\times10^{-3}$ & 262 & 123.5 & 0.0202 & 10.2 & 1.24 & hot \\
53 & TOI-2200 b & $3.33\times10^{-3}$ & 0.417 & 251.2 & 0.0401 & $0.122^{\ast}$ & 0.621 & hot \\
54 & TrES-3 b & $3.29\times10^{-3}$ & 9.24 & 231.3 & 0.0228 & 1.91 & 1.34 & hot \\
55 & WASP-135 b & $3.10\times10^{-3}$ & 9.27 & 298.2 & 0.0243 & 1.9 & 1.3 & hot \\
56 & TOI-2498 b & $3.10\times10^{-3}$ & 0.412 & 275.3 & 0.0491 & 0.109 & 0.541 & hot \\
57 & Kepler-416 b & $3.05\times10^{-3}$ & 8.47 & 690.8 & 0.0669 & 0.183 & 0.221 & hot \\
58 & TOI-5108 b & $3.03\times10^{-3}$ & 0.155 & 130.9 & 0.073 & 0.101 & 0.589 & hot \\
59 & KELT-9 b & $3.02\times10^{-3}$ & 5.7 & 204.5 & 0.0346 & 2.88 & 1.89 & hot \\
60 & K2-31 b & $3.00\times10^{-3}$ & 17 & 110.5 & 0.022 & 1.77 & 1.06 & hot \\
61 & WASP-189 b & $2.98\times10^{-3}$ & 2.67 & 99.73 & 0.0505 & 1.99 & 1.62 & hot \\
62 & TOI-1194 b & $2.95\times10^{-3}$ & 1.78 & 149.7 & 0.034 & 0.378 & 0.778 & hot \\
63 & HD 209458 b & $2.73\times10^{-3}$ & 0.612 & 48.3 & 0.0486 & 0.73 & 1.39 & hot \\
64 & HATS-58 A b & $2.71\times10^{-3}$ & 1.86 & 403.6 & 0.058 & 1.03 & 1.09 & hot \\
65 & TOI-2046 b & $2.63\times10^{-3}$ & 8.78 & 289.7 & 0.0267 & 2.3 & 1.44 & hot \\
66 & HATS-71 b & $2.61\times10^{-3}$ & 0.458 & 140.2 & 0.0374 & 0.37 & 1.02 & hot \\
67 & TOI-6038 A b & $2.46\times10^{-3}$ & 0.874 & 179.1 & 0.069 & 0.247 & 0.572 & hot \\
68 & TOI-3629 b & $2.39\times10^{-3}$ & 0.65 & 130.1 & 0.043 & 0.26 & 0.74 & hot \\
69 & TOI-2654 b & $2.38\times10^{-3}$ & 0.403 & 249 & 0.0404 & $0.152^{\ast}$ & 0.709 & hot \\
70 & HAT-P-20 b & $2.32\times10^{-3}$ & 142 & 71.04 & 0.0361 & 7.25 & 0.867 & hot \\
71 & TOI-159 b & $2.14\times10^{-3}$ & 4.9 & 347.6 & 0.056 & 3.49 & 1.62 & hot \\
72 & CoRoT-8 b & $2.12\times10^{-3}$ & 0.682 & 322 & 0.063 & 0.22 & 0.57 & hot \\
73 & TOI-6016 b & $2.07\times10^{-3}$ & 1.74 & 364.7 & 0.055 & 1.17 & 1.22 & hot \\
74 & TOI-5300 b & $2.05\times10^{-3}$ & 2.71 & 162.5 & 0.0295 & 0.6 & 0.88 & hot \\
75 & TOI-5293 A b & $2.05\times10^{-3}$ & 1 & 162.2 & 0.034 & 0.54 & 1.06 & hot \\
76 & K2-45 b & $2.03\times10^{-3}$ & 0.712 & 495.3 & 0.0224 & $0.114^{\ast}$ & 0.599 & hot \\
77 & MASCARA-1 b & $2.03\times10^{-3}$ & 0.257 & 182.3 & 0.0404 & $0.414^{\ast}$ & 1.6 & hot \\
78 & Kepler-462 b & $1.92\times10^{-3}$ & 63.7 & 596.6 & 0.441 & 0.17 & 0.268 & warm \\
79 & HAT-P-3 b & $1.91\times10^{-3}$ & 1.98 & 134.6 & 0.0406 & 0.65 & 0.94 & hot \\
80 & TOI-2364 b & $1.87\times10^{-3}$ & 0.448 & 219.6 & 0.0487 & 0.225 & 0.768 & hot \\
81 & HATS-7 b & $1.85\times10^{-3}$ & 0.503 & 240.7 & 0.0401 & 0.12 & 0.563 & hot \\
82 & WASP-195 b & $1.80\times10^{-3}$ & 0.0572 & 484.9 & 0.063 & 0.104 & 0.92 & hot \\
83 & TOI-4087 b & $1.79\times10^{-3}$ & 1.16 & 301.7 & 0.0447 & 0.73 & 1.16 & hot \\
84 & TOI-4666 b & $1.75\times10^{-3}$ & 0.731 & 154.7 & 0.034 & 0.489 & 1.12 & hot \\
85 & TOI-1259 A b & $1.72\times10^{-3}$ & 0.674 & 118.1 & 0.0407 & 0.441 & 1.02 & hot \\
86 & HAT-P-54 b & $1.67\times10^{-3}$ & 1.94 & 143.7 & 0.0412 & 0.76 & 0.944 & hot \\
87 & WASP-129 b & $1.61\times10^{-3}$ & 2.12 & 301.5 & 0.0628 & 1 & 0.93 & hot \\
88 & HIP 65 A b & $1.59\times10^{-3}$ & 8.35 & 61.79 & 0.0178 & 3.21 & 2.03 & hot \\
89 & TOI-530 b & $1.55\times10^{-3}$ & 0.582 & 148.8 & 0.052 & 0.4 & 0.83 & hot \\
90 & Qatar-5 b & $1.55\times10^{-3}$ & 28.7 & 367.7 & 0.0413 & 4.32 & 1.11 & hot \\
91 & TOI-3486 b & $1.53\times10^{-3}$ & 0.756 & 154.7 & 0.0314 & 0.312 & 0.943 & hot \\
92 & TOI-199 b & $1.51\times10^{-3}$ & 2.31 & 102.3 & 0.425 & 0.17 & 0.81 & warm \\
93 & TOI-5926 b & $1.49\times10^{-3}$ & 0.316 & 275.1 & 0.0478 & $0.14^{\ast}$ & 0.675 & hot \\
94 & TOI-1130 c & $1.46\times10^{-3}$ & 0.825 & 58.26 & 0.0731 & 1.06 & 1.16 & hot \\
95 & TOI-6383 A b & $1.41\times10^{-3}$ & 5.7 & 171.3 & 0.0229 & 1.04 & 1.01 & hot \\
96 & KELT-24 b & $1.40\times10^{-3}$ & 15.3 & 96.52 & 0.0665 & 4.59 & 1.13 & hot \\
97 & HD 332231 b & $1.38\times10^{-3}$ & 3.91 & 80.67 & 0.145 & 0.233 & 0.809 & warm \\
98 & TOI-628 b & $1.33\times10^{-3}$ & 52.2 & 178.7 & 0.0486 & 6.33 & 1.06 & hot \\
99 & K2-232 b & $1.31\times10^{-3}$ & 5.06 & 130.7 & 0.104 & 0.398 & 1 & warm \\
100 & TOI-4214 b & $1.29\times10^{-3}$ & 1.09 & 346.9 & 0.0502 & 0.52 & 0.953 & hot \\
101 & TIC 46432937 b & $1.29\times10^{-3}$ & 28.2 & 90.54 & 0.0207 & 3.2 & 1.19 & hot \\
102 & TOI-257 b & $1.29\times10^{-3}$ & 3.32 & 76.9 & 0.153 & 0.138 & 0.639 & warm \\
103 & WASP-11 b & $1.27\times10^{-3}$ & 1.3 & 124.7 & 0.0528 & 0.79 & 1.11 & hot \\
104 & TOI-4201 b & $1.27\times10^{-3}$ & 6.84 & 189 & 0.04 & 2.48 & 1.22 & hot \\
105 & HAT-P-22 b & $1.25\times10^{-3}$ & 9.05 & 81.76 & 0.0444 & 2.47 & 1.15 & hot \\
106 & KELT-17 b & $1.24\times10^{-3}$ & 1.41 & 226.5 & 0.0488 & 1.31 & 1.52 & hot \\
107 & TOI-1273 b & $1.24\times10^{-3}$ & 0.177 & 177.1 & 0.0549 & 0.222 & 0.99 & hot \\
108 & WASP-84 b & $1.22\times10^{-3}$ & 0.712 & 100.6 & 0.0778 & 0.692 & 0.956 & hot \\
109 & TOI-3593 b & $1.18\times10^{-3}$ & 7.03 & 226.6 & 0.0481 & 1.78 & 0.984 & hot \\
110 & TIC 290487717 b & $1.17\times10^{-3}$ & 0.363 & 395.6 & 0.0443 & $0.112^{\ast}$ & 0.592 & hot \\
111 & WASP-104 b & $1.16\times10^{-3}$ & 5.67 & 185.9 & 0.0292 & 1.27 & 1.14 & hot \\
112 & TOI-1386 b & $1.13\times10^{-3}$ & 5.46 & 146.9 & 0.173 & 0.144 & 0.555 & warm \\
113 & XO-2 N b & $1.09\times10^{-3}$ & 1.48 & 154.3 & 0.0368 & 0.566 & 0.993 & hot \\
114 & WASP-34 b & $1.05\times10^{-3}$ & 0.863 & 132.1 & 0.0512 & 0.56 & 1 & hot \\
115 & TOI-4029 b & $1.05\times10^{-3}$ & 0.209 & 274.4 & 0.0638 & $0.115^{\ast}$ & 0.601 & hot \\
116 & WASP-180 A b & $1.03\times10^{-3}$ & 1.26 & 254 & 0.048 & 0.9 & 1.24 & hot \\
117 & K2-29 b & $9.89\times10^{-4}$ & 1.06 & 178.5 & 0.0422 & 0.73 & 1.19 & hot \\
118 & TOI-6034 b & $9.71\times10^{-4}$ & 2.17 & 118 & 0.0295 & 0.798 & 1.06 & hot \\
119 & WASP-2 b & $9.68\times10^{-4}$ & 3.2 & 153.2 & 0.0314 & 0.931 & 1.08 & hot \\
120 & TOI-5007 b & $9.63\times10^{-4}$ & 2.02 & 203.4 & 0.0307 & 0.664 & 0.988 & hot \\
121 & TOI-3331 A b & $9.59\times10^{-4}$ & 12.3 & 217.2 & 0.0314 & 2.27 & 1.16 & hot \\
122 & WASP-25 b & $9.51\times10^{-4}$ & 0.535 & 211.4 & 0.0468 & 0.564 & 1.23 & hot \\
123 & TOI-2969 b & $9.47\times10^{-4}$ & 5.17 & 164 & 0.0261 & 1.16 & 1.1 & hot \\
124 & HAT-P-17 b & $9.45\times10^{-4}$ & 0.33 & 92.38 & 0.0926 & 0.58 & 1.05 & hot \\
125 & TOI-941 b & $9.24\times10^{-4}$ & 0.145 & 263.4 & 0.0816 & $0.109^{\ast}$ & 0.581 & hot \\
126 & XO-7 b & $8.92\times10^{-4}$ & 0.745 & 234.1 & 0.0442 & 0.709 & 1.37 & hot \\
127 & TOI-5916 b & $8.63\times10^{-4}$ & 2.26 & 199.7 & 0.0262 & 0.713 & 1.01 & hot \\
128 & HAT-P-61 b & $8.42\times10^{-4}$ & 7.77 & 338.8 & 0.0301 & 1.06 & 0.899 & hot \\
129 & WASP-6 b & $8.40\times10^{-4}$ & 0.584 & 197.1 & 0.0417 & 0.467 & 1.12 & hot \\
130 & TOI-2876 b & $8.36\times10^{-4}$ & 0.127 & 225.7 & 0.0654 & 0.17 & 0.86 & hot \\
131 & K2-329 b & $8.28\times10^{-4}$ & 5.37 & 233.2 & 0.102 & 0.26 & 0.774 & warm \\
132 & TOI-1811 b & $8.24\times10^{-4}$ & 2.56 & 128.2 & 0.0439 & 0.972 & 0.994 & hot \\
133 & HATS-72 b & $8.03\times10^{-4}$ & 0.111 & 127.6 & 0.0665 & 0.125 & 0.722 & hot \\
134 & TOI-201 b & $8.01\times10^{-4}$ & 7.42 & 113.8 & 0.303 & 0.516 & 1.02 & warm \\
135 & WASP-91 b & $7.78\times10^{-4}$ & 5.21 & 149.9 & 0.037 & 1.34 & 1.03 & hot \\
136 & Qatar-3 b & $7.62\times10^{-4}$ & 33.9 & 735.6 & 0.0378 & 4.31 & 1.1 & hot \\
137 & TOI-905 b & $7.57\times10^{-4}$ & 0.83 & 158.6 & 0.0467 & 0.667 & 1.17 & hot \\
138 & Qatar-1 b & $7.53\times10^{-4}$ & 7.1 & 185.6 & 0.0233 & 1.29 & 1.14 & hot \\
139 & TOI-3135 b & $7.43\times10^{-4}$ & 1.54 & 221.7 & 0.0476 & 1.03 & 1.22 & hot \\
140 & WASP-64 b & $7.30\times10^{-4}$ & 4.52 & 369.9 & 0.0265 & 1.27 & 1.27 & hot \\
141 & HATS-5 b & $7.29\times10^{-4}$ & 0.246 & 246.4 & 0.0542 & 0.237 & 0.912 & hot \\
142 & WASP-97 b & $7.22\times10^{-4}$ & 5.32 & 151.1 & 0.0336 & 1.36 & 1.14 & hot \\
143 & TOI-7149 b & $7.21\times10^{-4}$ & 1.25 & 126.1 & 0.026 & 0.705 & 1.18 & hot \\
144 & WASP-89 b & $7.16\times10^{-4}$ & 50 & 290.9 & 0.0427 & 5.9 & 1.04 & hot \\
145 & TrES-1 b & $7.02\times10^{-4}$ & 1.67 & 159.7 & 0.0415 & 0.84 & 1.13 & hot \\
146 & TOI-329 b & $7.01\times10^{-4}$ & 0.644 & 284.4 & 0.0638 & 0.127 & 0.441 & hot \\
147 & TOI-2000 c & $6.93\times10^{-4}$ & 0.29 & 175.7 & 0.0878 & 0.257 & 0.727 & hot \\
148 & HATS-55 b & $6.86\times10^{-4}$ & 1.04 & 609.8 & 0.0541 & 0.921 & 1.25 & hot \\
149 & TOI-4010 d & $6.78\times10^{-4}$ & 4.1 & 177.5 & 0.113 & 0.12 & 0.551 & warm \\
150 & K2-295 b & $6.75\times10^{-4}$ & 0.545 & 232.8 & 0.0451 & 0.335 & 0.897 & hot \\
151 & WASP-148 b & $6.72\times10^{-4}$ & 0.321 & 246.4 & 0.0822 & 0.287 & 0.756 & hot \\
152 & WASP-132 b & $6.55\times10^{-4}$ & 0.456 & 122.9 & 0.0674 & 0.428 & 0.901 & hot \\
153 & WASP-95 b & $6.52\times10^{-4}$ & 4.42 & 137.5 & 0.0374 & 1.44 & 1.23 & hot \\
154 & TOI-1823 b & $6.49\times10^{-4}$ & 5.82 & 71.65 & 0.212 & 0.212 & 0.673 & warm \\
155 & WASP-10 b & $6.48\times10^{-4}$ & 17 & 141 & 0.0378 & 3.15 & 1.08 & hot \\
156 & Kepler-396 b & $6.30\times10^{-4}$ & 70.7 & 223.8 & 0.228 & 0.238 & 0.312 & warm \\
157 & TOI-3288 b & $6.22\times10^{-4}$ & 12.5 & 200.5 & 0.0228 & 1.69 & 1.09 & hot \\
158 & WASP-8 b & $6.19\times10^{-4}$ & 3.93 & 89.96 & 0.0874 & 2.54 & 1.13 & hot \\
159 & TOI-4153 b & $6.18\times10^{-4}$ & 0.9 & 423.8 & 0.0631 & 1.15 & 1.44 & hot \\
160 & TOI-2109 b & $6.00\times10^{-4}$ & 87.7 & 262 & 0.0179 & 5.02 & 1.35 & hot \\
161 & WASP-41 b & $5.99\times10^{-4}$ & 1.84 & 163.4 & 0.0384 & 0.85 & 1.1 & hot \\
162 & WASP-23 b & $5.98\times10^{-4}$ & 3.04 & 207.5 & 0.0376 & 0.884 & 0.962 & hot \\
163 & WASP-85 A b & $5.91\times10^{-4}$ & 2.86 & 141.9 & 0.039 & 1.26 & 1.24 & hot \\
164 & HAT-P-27 b & $5.88\times10^{-4}$ & 1.37 & 199.2 & 0.04 & 0.62 & 1.02 & hot \\
165 & K2-98 b & $5.85\times10^{-4}$ & 0.252 & 518.6 & 0.0986 & 0.107 & 0.452 & hot \\
166 & WASP-121 b & $5.81\times10^{-4}$ & 1.89 & 269.9 & 0.0257 & 1.17 & 1.74 & hot \\
167 & K2-237 b & $5.79\times10^{-4}$ & 2.57 & 315 & 0.0355 & 1.37 & 1.43 & hot \\
168 & TOI-2152 A b & $5.68\times10^{-4}$ & 7.81 & 303 & 0.0506 & 2.83 & 1.28 & hot \\
169 & HAT-P-38 b & $5.52\times10^{-4}$ & 0.416 & 255.2 & 0.0523 & 0.267 & 0.825 & hot \\
170 & XO-3 b & $5.48\times10^{-4}$ & 99.2 & 213.1 & 0.0481 & 13.3 & 1.32 & hot \\
171 & HD 2685 b & $5.46\times10^{-4}$ & 1.03 & 196.9 & 0.0568 & 1.17 & 1.44 & hot \\
172 & WASP-45 b & $5.30\times10^{-4}$ & 3.48 & 211.2 & 0.0396 & 0.964 & 0.946 & hot \\
173 & WASP-49 b & $5.26\times10^{-4}$ & 0.491 & 194.6 & 0.0376 & 0.37 & 1.11 & hot \\
174 & TOI-5786 b & $5.20\times10^{-4}$ & 4.58 & 192.5 & 0.114 & 0.23 & 0.762 & warm \\
175 & HATS-6 b & $5.20\times10^{-4}$ & 0.441 & 169.3 & 0.0362 & 0.319 & 0.998 & hot \\
176 & WASP-50 b & $5.17\times10^{-4}$ & 6 & 184.8 & 0.0293 & 1.47 & 1.17 & hot \\
177 & TOI-1439 b & $5.07\times10^{-4}$ & 12.9 & 230.3 & 0.192 & 0.121 & 0.379 & warm \\
178 & WASP-33 b & $5.07\times10^{-4}$ & 6.8 & 121.9 & 0.0239 & 2.09 & 1.59 & hot \\
179 & WASP-130 b & $5.07\times10^{-4}$ & 47.1 & 172.3 & 0.101 & 1.23 & 0.89 & warm \\
180 & TOI-5344 b & $4.88\times10^{-4}$ & 0.696 & 138.4 & 0.0404 & 0.412 & 0.946 & hot \\
181 & TOI-4463 A b & $4.87\times10^{-4}$ & 1.4 & 173.1 & 0.0404 & 0.794 & 1.18 & hot \\
182 & TOI-5688 A b & $4.81\times10^{-4}$ & 0.888 & 226.3 & 0.0338 & 0.39 & 0.92 & hot \\
183 & WASP-154 b & $4.79\times10^{-4}$ & 1.33 & 215.5 & 0.044 & 0.626 & 0.96 & hot \\
184 & WASP-98 b & $4.60\times10^{-4}$ & 1.93 & 281.7 & 0.0376 & 0.922 & 1.14 & hot \\
185 & WASP-36 b & $4.59\times10^{-4}$ & 11.4 & 386.3 & 0.0268 & 2.36 & 1.33 & hot \\
186 & TOI-5349 b & $4.54\times10^{-4}$ & 0.85 & 188.3 & 0.0369 & 0.4 & 0.91 & hot \\
187 & TOI-3757 b & $4.49\times10^{-4}$ & 0.259 & 181.1 & 0.0384 & 0.268 & 1.07 & hot \\
188 & TOI-2368 b & $4.45\times10^{-4}$ & 1.02 & 210.9 & 0.0565 & 0.65 & 0.967 & hot \\
189 & CoRoT-32 b & $4.30\times10^{-4}$ & 0.333 & 576.7 & 0.071 & 0.15 & 0.57 & hot \\
190 & XO-1 b & $4.29\times10^{-4}$ & 1.23 & 163.6 & 0.0468 & 0.83 & 1.14 & hot \\
191 & TOI-3856 b & $4.27\times10^{-4}$ & 0.961 & 314.4 & 0.0325 & 0.54 & 1.21 & hot \\
192 & Qatar-2 b & $4.23\times10^{-4}$ & 17 & 181.4 & 0.0215 & 2.49 & 1.25 & hot \\
193 & Wendelstein-1 b & $4.22\times10^{-4}$ & 1.4 & 305.3 & 0.0282 & 0.592 & 1.03 & hot \\
194 & GPX-1 b & $4.17\times10^{-4}$ & 254 & 655 & 0.0338 & 19.7 & 1.47 & hot \\
195 & KPS-1 b & $4.13\times10^{-4}$ & 6.06 & 262.7 & 0.0269 & 1.09 & 1.03 & hot \\
196 & Qatar-9 b & $4.10\times10^{-4}$ & 8.27 & 213.8 & 0.0234 & 1.19 & 1.01 & hot \\
197 & WASP-42 b & $4.08\times10^{-4}$ & 0.478 & 177.3 & 0.0561 & 0.527 & 1.12 & hot \\
198 & TOI-1199 b & $4.07\times10^{-4}$ & 0.297 & 248.4 & 0.0499 & 0.239 & 0.938 & hot \\
199 & KELT-23 A b & $3.93\times10^{-4}$ & 1.69 & 126.3 & 0.033 & 0.938 & 1.32 & hot \\
200 & WASP-7 b & $3.91\times10^{-4}$ & 0.785 & 162.3 & 0.0617 & 0.96 & 1.33 & hot \\
201 & HATS-4 b & $3.88\times10^{-4}$ & 5.85 & 416.5 & 0.0362 & 1.32 & 1.02 & hot \\
202 & WASP-102 b & $3.80\times10^{-4}$ & 0.696 & 535.7 & 0.041 & 0.622 & 1.33 & hot \\
203 & TOI-4930 b & $3.76\times10^{-4}$ & 0.181 & 413.8 & 0.0701 & $0.121^{\ast}$ & 0.619 & hot \\
204 & Kepler-145 b & $3.76\times10^{-4}$ & 50 & 566.9 & 0.173 & 0.117 & 0.236 & warm \\
205 & TOI-3693 b & $3.75\times10^{-4}$ & 0.784 & 176.4 & 0.0813 & 1.02 & 1.12 & hot \\
206 & HATS-57 b & $3.69\times10^{-4}$ & 19.1 & 279.5 & 0.0349 & 3.15 & 1.14 & hot \\
207 & WASP-93 b & $3.62\times10^{-4}$ & 1.67 & 370.3 & 0.0421 & 1.47 & 1.6 & hot \\
208 & TOI-2019 b & $3.58\times10^{-4}$ & 5.36 & 198 & 0.128 & 0.108 & 0.476 & warm \\
209 & WASP-67 b & $3.47\times10^{-4}$ & 0.342 & 189.5 & 0.0526 & 0.43 & 1.15 & hot \\
210 & HATS-33 b & $3.44\times10^{-4}$ & 2.77 & 248.5 & 0.0373 & 1.19 & 1.23 & hot \\
211 & WASP-16 b & $3.42\times10^{-4}$ & 2.47 & 194.1 & 0.0506 & 1.24 & 1.22 & hot \\
212 & Kepler-92 b & $3.41\times10^{-4}$ & 53.3 & 478 & 0.12 & 0.202 & 0.313 & warm \\
213 & CoRoT-2 b & $3.41\times10^{-4}$ & 14.2 & 213.3 & 0.028 & 3.47 & 1.47 & hot \\
214 & HAT-P-19 b & $3.30\times10^{-4}$ & 0.281 & 202.1 & 0.046 & 0.277 & 1.01 & hot \\
215 & NGTS-35 b & $3.28\times10^{-4}$ & 7.47 & 183.1 & 0.16 & 0.478 & 0.972 & warm \\
216 & HATS-46 b & $3.26\times10^{-4}$ & 0.151 & 453.8 & 0.0537 & 0.173 & 0.903 & hot \\
217 & TOI-4515 b & $3.19\times10^{-4}$ & 58.5 & 193.5 & 0.118 & 2 & 1.09 & warm \\
218 & TOI-1278 b & $3.17\times10^{-4}$ & 67.6 & 75.58 & 0.095 & 18.5 & 1.09 & hot \\
219 & WASP-53 b & $3.17\times10^{-4}$ & 8.43 & 201.3 & 0.041 & 2.13 & 1.07 & hot \\
220 & Kepler-122 f & $3.16\times10^{-4}$ & 163 & $1.03\times10^{3}$ & 0.29 & 0.113 & 0.156 & warm \\
221 & TOI-2107 b & $3.15\times10^{-4}$ & 1.65 & 236.7 & 0.0352 & 0.83 & 1.21 & hot \\
222 & TOI-778 b & $3.15\times10^{-4}$ & 4.57 & 161.7 & 0.06 & 2.8 & 1.37 & hot \\
223 & WASP-117 b & $3.14\times10^{-4}$ & 0.11 & 158 & 0.099 & 0.3 & 1.06 & hot \\
224 & WASP-76 b & $3.13\times10^{-4}$ & 0.704 & 194.5 & 0.033 & 0.894 & 1.85 & hot \\
225 & HD 202772 A b & $3.06\times10^{-4}$ & 0.708 & 161.5 & 0.0521 & 1.02 & 1.63 & hot \\
226 & KELT-11 b & $3.05\times10^{-4}$ & 0.0599 & 99.16 & 0.0623 & 0.205 & 1.35 & hot \\
227 & HD 89345 b & $3.04\times10^{-4}$ & 2.06 & 132.3 & 0.107 & 0.11 & 0.66 & warm \\
228 & WASP-74 b & $3.04\times10^{-4}$ & 1.05 & 149.2 & 0.0323 & 0.72 & 1.36 & hot \\
229 & WASP-194 b & $3.04\times10^{-4}$ & 1.53 & 476.8 & 0.047 & 1.17 & 1.38 & hot \\
230 & WASP-127 b & $3.02\times10^{-4}$ & 0.0515 & 159.5 & 0.0484 & 0.165 & 1.31 & hot \\
231 & TOI-4145 A b & $2.99\times10^{-4}$ & 0.353 & 205.4 & 0.0482 & 0.43 & 1.19 & hot \\
232 & TIC 139270665 b & $2.96\times10^{-4}$ & 24.3 & 189.9 & 0.163 & 0.463 & 0.645 & warm \\
233 & TOI-564 b & $2.96\times10^{-4}$ & 10.5 & 199.6 & 0.0273 & 1.46 & 1.02 & hot \\
234 & HATS-30 b & $2.94\times10^{-4}$ & 1.06 & 342.1 & 0.0435 & 0.706 & 1.18 & hot \\
235 & GJ 414 A c & $2.89\times10^{-4}$ & 2.89 & 11.89 & 1.4 & 0.169 & 0.749 & cold \\
236 & TOI-1478 b & $2.88\times10^{-4}$ & 0.634 & 152.9 & 0.0818 & 0.88 & 1.07 & hot \\
237 & TOI-1898 b & $2.80\times10^{-4}$ & 8.88 & 79.67 & 0.269 & 0.406 & 0.838 & warm \\
238 & NGTS-1 b & $2.79\times10^{-4}$ & 1.11 & 218.1 & 0.0326 & 0.812 & 1.33 & hot \\
239 & WASP-105 b & $2.76\times10^{-4}$ & 3.74 & 169.3 & 0.075 & 1.8 & 0.96 & hot \\
240 & TOI-2989 b & $2.76\times10^{-4}$ & 13.9 & 195.8 & 0.0384 & 3 & 1.12 & hot \\
241 & HD 118203 b & $2.72\times10^{-4}$ & 3.83 & 92.26 & 0.0713 & 2.14 & 1.14 & hot \\
242 & HATS-22 b & $2.66\times10^{-4}$ & 12.9 & 229.5 & 0.0503 & 2.74 & 0.953 & hot \\
243 & HATS-52 b & $2.61\times10^{-4}$ & 10.4 & 555.1 & 0.025 & 2.24 & 1.38 & hot \\
244 & HAT-P-1 b & $2.58\times10^{-4}$ & 0.326 & 159 & 0.0556 & 0.525 & 1.32 & hot \\
245 & TOI-954 b & $2.50\times10^{-4}$ & 0.233 & 238.8 & 0.0496 & 0.174 & 0.852 & hot \\
246 & WASP-21 b & $2.50\times10^{-4}$ & 0.249 & 258.4 & 0.052 & 0.3 & 1.07 & hot \\
247 & HATS-48 A b & $2.40\times10^{-4}$ & 0.578 & 263.6 & 0.0377 & 0.243 & 0.8 & hot \\
248 & WASP-155 b & $2.40\times10^{-4}$ & 1.45 & 399.6 & 0.043 & 0.871 & 1.2 & hot \\
249 & TOI-2384 b & $2.39\times10^{-4}$ & 13.1 & 191.5 & 0.0279 & 1.97 & 1.02 & hot \\
250 & HD 1397 b & $2.37\times10^{-4}$ & 5.02 & 79.57 & 0.11 & 0.415 & 1.03 & warm \\
251 & WASP-182 b & $2.35\times10^{-4}$ & 0.196 & 327.6 & 0.0451 & 0.148 & 0.85 & hot \\
252 & TOI-1298 b & $2.34\times10^{-4}$ & 0.483 & 319 & 0.057 & 0.311 & 0.862 & hot \\
253 & HATS-75 b & $2.32\times10^{-4}$ & 1.55 & 195 & 0.0327 & 0.491 & 0.884 & hot \\
254 & Kepler-673 b & $2.31\times10^{-4}$ & 0.332 & 918.2 & 0.0451 & $0.11^{\ast}$ & 0.583 & hot \\
255 & HAT-P-34 b & $2.26\times10^{-4}$ & 7.78 & 249.3 & 0.0677 & 3.33 & 1.2 & hot \\
256 & K2-287 b & $2.19\times10^{-4}$ & 5.64 & 158.3 & 0.121 & 0.315 & 0.847 & warm \\
257 & TOI-2031 A b & $2.18\times10^{-4}$ & 0.581 & 276.1 & 0.066 & 0.8 & 1.27 & hot \\
258 & HAT-P-70 b & $2.18\times10^{-4}$ & 13.3 & 330.7 & 0.0474 & 6.78 & 1.87 & hot \\
259 & WASP-4 b & $2.17\times10^{-4}$ & 4.04 & 267.2 & 0.0226 & 1.2 & 1.35 & hot \\
260 & NGTS-5 b & $2.16\times10^{-4}$ & 0.171 & 306.8 & 0.0382 & 0.229 & 1.14 & hot \\
261 & WASP-163 b & $2.12\times10^{-4}$ & 9.94 & 261.4 & 0.0266 & 1.87 & 1.2 & hot \\
262 & WASP-35 b & $2.11\times10^{-4}$ & 0.797 & 202.2 & 0.0428 & 0.71 & 1.3 & hot \\
263 & K2-281 b & $2.09\times10^{-4}$ & 0.137 & 458.1 & 0.0773 & $0.16^{\ast}$ & 0.73 & hot \\
264 & TOI-5573 b & $2.08\times10^{-4}$ & 0.294 & 186.6 & 0.0712 & 0.35 & 0.87 & hot \\
265 & HAT-P-45 b & $2.07\times10^{-4}$ & 0.892 & 298.6 & 0.0452 & 0.892 & 1.43 & hot \\
266 & K2-30 b & $2.05\times10^{-4}$ & 0.857 & 333 & 0.0484 & 0.579 & 1.04 & hot \\
267 & HAT-P-18 b & $2.05\times10^{-4}$ & 0.12 & 161.4 & 0.0559 & 0.197 & 0.995 & hot \\
268 & HATS-13 b & $2.03\times10^{-4}$ & 0.653 & 421.9 & 0.0406 & 0.543 & 1.21 & hot \\
269 & WASP-83 b & $1.99\times10^{-4}$ & 0.235 & 271.1 & 0.059 & 0.3 & 1.04 & hot \\
270 & WASP-118 b & $1.95\times10^{-4}$ & 0.267 & 376.7 & 0.0545 & 0.514 & 1.44 & hot \\
271 & WASP-62 b & $1.94\times10^{-4}$ & 0.324 & 175.6 & 0.0545 & 0.52 & 1.32 & hot \\
272 & WASP-157 b & $1.90\times10^{-4}$ & 0.286 & 334 & 0.0499 & $0.273^{\ast}$ & 0.998 & hot \\
273 & WASP-164 b & $1.89\times10^{-4}$ & 13.5 & 327.5 & 0.0282 & 2.13 & 1.13 & hot \\
274 & K2-127 b & $1.88\times10^{-4}$ & 0.33 & 710 & 0.0411 & $0.167^{\ast}$ & 0.747 & hot \\
275 & TrES-2 b & $1.87\times10^{-4}$ & 3.06 & 215.3 & 0.0396 & 1.49 & 1.36 & hot \\
276 & HD 221416 b & $1.86\times10^{-4}$ & 2.53 & 95.55 & 0.123 & 0.19 & 0.836 & warm \\
277 & TOI-4773 b & $1.83\times10^{-4}$ & 36.2 & 492.9 & 0.0322 & 5.31 & 1.36 & hot \\
278 & K2-139 b & $1.82\times10^{-4}$ & 2.8 & 153.9 & 0.18 & $0.192^{\ast}$ & 0.813 & warm \\
279 & HAT-P-46 b & $1.81\times10^{-4}$ & 0.319 & 290.7 & 0.0577 & 0.493 & 1.28 & hot \\
280 & WASP-32 b & $1.80\times10^{-4}$ & 20.4 & 276 & 0.0342 & 2.63 & 0.96 & hot \\
281 & TOI-6330 b & $1.79\times10^{-4}$ & 72.2 & 139 & 0.0576 & 10 & 0.972 & hot \\
282 & HATS-50 b & $1.79\times10^{-4}$ & 0.369 & 756.7 & 0.0505 & 0.39 & 1.13 & hot \\
283 & HAT-P-68 b & $1.79\times10^{-4}$ & 2.02 & 202.2 & 0.03 & 0.724 & 1.07 & hot \\
284 & WASP-99 b & $1.77\times10^{-4}$ & 7.04 & 158.7 & 0.067 & 2.43 & 1.02 & hot \\
285 & WASP-144 b & $1.76\times10^{-4}$ & 1.78 & 355.5 & 0.0316 & 0.44 & 0.85 & hot \\
286 & TOI-5210 b & $1.74\times10^{-4}$ & 0.256 & 302.1 & 0.0557 & 0.258 & 0.957 & hot \\
287 & WASP-124 b & $1.74\times10^{-4}$ & 0.65 & 448.6 & 0.0449 & 0.6 & 1.24 & hot \\
288 & NGTS-9 b & $1.72\times10^{-4}$ & 10.6 & 609.1 & 0.058 & 2.9 & 1.07 & hot \\
289 & KELT-7 b & $1.71\times10^{-4}$ & 1.51 & 136.7 & 0.0462 & 1.39 & 1.6 & hot \\
290 & HATS-12 b & $1.69\times10^{-4}$ & 0.382 & 746.1 & 0.0441 & $0.146^{\ast}$ & 0.692 & hot \\
291 & Kepler-489 b & $1.68\times10^{-4}$ & 2.88 & 369.6 & 0.122 & $0.145^{\ast}$ & 0.689 & warm \\
292 & WASP-170 b & $1.68\times10^{-4}$ & 6.94 & 305.6 & 0.0337 & 1.6 & 1.1 & hot \\
293 & TOI-1937 A b & $1.67\times10^{-4}$ & 17.1 & 415.1 & 0.0193 & 2.01 & 1.25 & hot \\
294 & WASP-181 b & $1.66\times10^{-4}$ & 0.175 & 437.5 & 0.0543 & 0.299 & 1.18 & hot \\
295 & TOI-4137 b & $1.66\times10^{-4}$ & 2.66 & 335 & 0.0522 & 1.44 & 1.21 & hot \\
296 & WASP-19 b & $1.66\times10^{-4}$ & 5.56 & 268.3 & 0.0165 & 1.15 & 1.42 & hot \\
297 & HAT-P-36 b & $1.66\times10^{-4}$ & 9.86 & 294.4 & 0.0241 & 1.85 & 1.28 & hot \\
298 & HAT-P-25 b & $1.66\times10^{-4}$ & 0.716 & 300.4 & 0.0466 & 0.569 & 1.14 & hot \\
299 & Kepler-546 b & $1.65\times10^{-4}$ & 0.295 & $1.02\times10^{3}$ & 0.0523 & $0.123^{\ast}$ & 0.624 & hot \\
300 & WASP-5 b & $1.65\times10^{-4}$ & 10 & 309.1 & 0.0267 & 1.58 & 1.09 & hot \\
301 & HAT-P-13 b & $1.63\times10^{-4}$ & 1.25 & 246.8 & 0.0399 & 0.851 & 1.27 & hot \\
302 & WASP-14 b & $1.63\times10^{-4}$ & 62.8 & 162 & 0.0394 & 8.84 & 1.38 & hot \\
303 & WASP-38 b & $1.61\times10^{-4}$ & 6 & 136.2 & 0.0854 & 3.44 & 1.23 & hot \\
304 & KELT-2 A b & $1.58\times10^{-4}$ & 2.34 & 134.1 & 0.058 & 1.7 & 1.35 & hot \\
305 & WASP-101 b & $1.58\times10^{-4}$ & 0.304 & 201.2 & 0.0514 & 0.51 & 1.43 & hot \\
306 & Kepler-785 b & $1.58\times10^{-4}$ & 0.557 & 642.1 & 0.0282 & $0.353^{\ast}$ & 1.16 & hot \\
307 & HAT-P-30 b & $1.56\times10^{-4}$ & 0.855 & 214 & 0.0451 & 0.83 & 1.44 & hot \\
308 & WASP-56 b & $1.56\times10^{-4}$ & 0.675 & 321.1 & 0.0484 & 0.45 & 0.94 & hot \\
309 & HATS-49 b & $1.55\times10^{-4}$ & 0.93 & 324.4 & 0.0452 & 0.353 & 0.765 & hot \\
310 & TOI-5292 A b & $1.54\times10^{-4}$ & 5.22 & 337.1 & 0.0279 & 1.3 & 1.13 & hot \\
311 & Gaia-2 b & $1.53\times10^{-4}$ & 0.82 & 209.2 & 0.0467 & 0.817 & 1.32 & hot \\
312 & HD 17156 b & $1.52\times10^{-4}$ & 129 & 78.09 & 0.163 & 3.26 & 1.09 & warm \\
313 & WASP-75 b & $1.49\times10^{-4}$ & 2.15 & 294 & 0.0375 & 1.07 & 1.27 & hot \\
314 & K2-271 b & $1.47\times10^{-4}$ & 0.142 & 564.5 & 0.077 & $0.131^{\ast}$ & 0.649 & hot \\
315 & K2-387 b & $1.47\times10^{-4}$ & 2.91 & 266.3 & 0.152 & $0.133^{\ast}$ & 0.653 & warm \\
316 & WASP-44 b & $1.46\times10^{-4}$ & 2.41 & 364.5 & 0.0345 & 0.87 & 1.1 & hot \\
317 & TIC 393818343 b & $1.45\times10^{-4}$ & 211 & 93.73 & 0.129 & 4.34 & 1.09 & warm \\
318 & TrES-5 b & $1.45\times10^{-4}$ & 10.2 & 360.3 & 0.0246 & 1.79 & 1.19 & hot \\
319 & KELT-10 b & $1.45\times10^{-4}$ & 0.45 & 188.4 & 0.0525 & 0.679 & 1.4 & hot \\
320 & HATS-76 b & $1.44\times10^{-4}$ & 20.1 & 385.7 & 0.0266 & 2.63 & 1.08 & hot \\
321 & TOI-677 b & $1.44\times10^{-4}$ & 20.8 & 141.8 & 0.104 & 1.23 & 1.17 & warm \\
322 & TOI-2886 b & $1.42\times10^{-4}$ & 2.33 & 413.7 & 0.0287 & 1.4 & 1.66 & hot \\
323 & Kepler-282 d & $1.41\times10^{-4}$ & 143 & $1.34\times10^{3}$ & 0.165 & 0.192 & 0.219 & warm \\
324 & WASP-175 b & $1.38\times10^{-4}$ & 1.78 & 539.4 & 0.044 & 0.99 & 1.21 & hot \\
325 & WASP-55 b & $1.38\times10^{-4}$ & 0.397 & 297.5 & 0.0543 & 0.586 & 1.31 & hot \\
326 & TOI-907.01 & $1.37\times10^{-4}$ & 0.253 & 312.5 & 0.0552 & $0.21^{\ast}$ & 0.857 & hot \\
327 & TOI-1789 b & $1.34\times10^{-4}$ & 0.564 & 229.1 & 0.0488 & 0.7 & 1.44 & hot \\
328 & Kepler-1517 b & $1.33\times10^{-4}$ & 0.208 & 847.3 & 0.0714 & $0.216^{\ast}$ & 0.871 & hot \\
329 & TOI-1333 b & $1.33\times10^{-4}$ & 3.21 & 200.5 & 0.0626 & 2.37 & 1.4 & hot \\
330 & TOI-2447 b & $1.33\times10^{-4}$ & 7.87 & 149 & 0.347 & 0.393 & 0.857 & warm \\
331 & Kepler-129 c & $1.32\times10^{-4}$ & 73.7 & 408.8 & 0.39 & 0.135 & 0.225 & warm \\
332 & TOI-2328 b & $1.32\times10^{-4}$ & 1.57 & 231.8 & 0.127 & 0.16 & 0.89 & warm \\
333 & HATS-67 b & $1.32\times10^{-4}$ & 2.36 & 960.1 & 0.0303 & 1.45 & 1.69 & hot \\
334 & NGTS-25 b & $1.31\times10^{-4}$ & 1.54 & 521.2 & 0.0388 & 0.639 & 1.02 & hot \\
335 & WASP-173 A b & $1.29\times10^{-4}$ & 36 & 233 & 0.0248 & 3.69 & 1.2 & hot \\
336 & WASP-3 b & $1.28\times10^{-4}$ & 8.13 & 231.2 & 0.0346 & 2.43 & 1.42 & hot \\
337 & HATS-10 b & $1.27\times10^{-4}$ & 1.11 & 534.9 & 0.0449 & 0.526 & 0.969 & hot \\
338 & Kepler-491 b & $1.27\times10^{-4}$ & 0.278 & 630.8 & 0.0518 & $0.186^{\ast}$ & 0.796 & hot \\
339 & WASP-26 b & $1.26\times10^{-4}$ & 1.53 & 252.8 & 0.0366 & 0.85 & 1.21 & hot \\
340 & TOI-892 b & $1.25\times10^{-4}$ & 0.691 & 340.5 & 0.092 & 0.95 & 1.07 & hot \\
341 & WASP-57 b & $1.25\times10^{-4}$ & 1.43 & 398.3 & 0.0377 & 0.644 & 1.05 & hot \\
342 & K2-371 b & $1.24\times10^{-4}$ & 0.353 & 442.8 & 0.0411 & $0.353^{\ast}$ & 1.16 & hot \\
343 & WASP-60 b & $1.24\times10^{-4}$ & 1.23 & 431.1 & 0.0549 & 0.55 & 0.88 & hot \\
344 & TOI-1294 b & $1.23\times10^{-4}$ & 0.234 & 332.6 & 0.051 & 0.201 & 0.903 & hot \\
345 & K2-87 b & $1.23\times10^{-4}$ & 0.124 & 491.2 & 0.094 & $0.141^{\ast}$ & 0.678 & hot \\
346 & TOI-4603 b & $1.20\times10^{-4}$ & 84.6 & 225.6 & 0.0888 & 12.9 & 1.04 & hot \\
347 & TOI-2497 b & $1.19\times10^{-4}$ & 329 & 285.3 & 0.117 & 4.82 & 0.994 & warm \\
348 & MASCARA-4 b & $1.18\times10^{-4}$ & 2.36 & 170.7 & 0.0474 & 1.68 & 1.51 & hot \\
349 & HATS-2 b & $1.17\times10^{-4}$ & 8.65 & 341.9 & 0.0232 & 1.37 & 1.12 & hot \\
350 & TOI-6303 b & $1.15\times10^{-4}$ & 28.9 & 152.2 & 0.0761 & 7.84 & 1.03 & hot \\
351 & TOI-1859 b & $1.14\times10^{-4}$ & 2.77 & 224.4 & 0.337 & $0.216^{\ast}$ & 0.87 & warm \\
352 & Kepler-101 b & $1.13\times10^{-4}$ & 0.998 & 928 & 0.0474 & 0.16 & 0.51 & hot \\
353 & TOI-5599 b & $1.13\times10^{-4}$ & 0.224 & 547.9 & 0.0605 & $0.129^{\ast}$ & 0.641 & hot \\
354 & K2-260 b & $1.11\times10^{-4}$ & 2.08 & 663.8 & 0.0439 & 1.72 & 1.64 & hot \\
355 & HAT-P-5 b & $1.10\times10^{-4}$ & 1.92 & 303.3 & 0.0393 & 0.98 & 1.21 & hot \\
356 & WASP-47 b & $1.09\times10^{-4}$ & 2.04 & 264.8 & 0.0516 & 1.18 & 1.15 & hot \\
357 & TOI-1842 b & $1.07\times10^{-4}$ & 2.12 & 223.5 & 0.1 & 0.281 & 1.1 & warm \\
358 & Kepler-74 b & $1.06\times10^{-4}$ & 0.698 & $1.18\times10^{3}$ & 0.0781 & 0.63 & 0.96 & hot \\
359 & Wendelstein-2 b & $1.06\times10^{-4}$ & 2.13 & 565.5 & 0.0234 & 0.731 & 1.16 & hot \\
360 & K2-289 b & $1.05\times10^{-4}$ & 2.8 & 274.3 & 0.107 & $0.192^{\ast}$ & 0.812 & warm \\
361 & KELT-1 b & $1.05\times10^{-4}$ & $1.45\times10^{3}$ & 268.4 & 0.0247 & 27.2 & 1.11 & hot \\
362 & HATS-74 A b & $1.04\times10^{-4}$ & 9.67 & 299.4 & 0.0238 & 1.46 & 1.03 & hot \\
363 & XO-5 b & $1.03\times10^{-4}$ & 2.11 & 276.2 & 0.0515 & 1.19 & 1.14 & hot \\
364 & HAT-P-15 b & $1.03\times10^{-4}$ & 2.28 & 192.5 & 0.096 & 1.94 & 1.06 & hot \\
365 & WASP-22 b & $1.03\times10^{-4}$ & 0.764 & 317.7 & 0.0515 & 0.67 & 1.23 & hot \\
366 & TOI-1516 b & $1.02\times10^{-4}$ & 12.9 & 247.1 & 0.0331 & 3.16 & 1.36 & hot \\
367 & TOI-1855 b & $1.01\times10^{-4}$ & 1.97 & 176.8 & 0.024 & 1.13 & 1.65 & hot \\
368 & WASP-158 b & $1.01\times10^{-4}$ & 12.1 & 525 & 0.0517 & 2.79 & 1.07 & hot \\
369 & HAT-P-23 b & $1.01\times10^{-4}$ & 10.8 & 364.8 & 0.0232 & 2.09 & 1.37 & hot \\
370 & KELT-18 b & $1.00\times10^{-4}$ & 1.16 & 321.4 & 0.0455 & 1.18 & 1.57 & hot \\
371 & Kepler-695 b & $9.96\times10^{-5}$ & 0.384 & 842.9 & 0.0388 & $0.196^{\ast}$ & 0.822 & hot \\
372 & WASP-13 b & $9.89\times10^{-5}$ & 0.226 & 227.5 & 0.0468 & 0.36 & 1.22 & hot \\
373 & HATS-69 b & $9.69\times10^{-5}$ & 2.09 & 414.5 & 0.0321 & 0.577 & 0.945 & hot \\
374 & TOI-1836 b & $9.68\times10^{-5}$ & 1.91 & 191.6 & 0.16 & 0.121 & 0.714 & warm \\
375 & Kepler-685 b & $9.61\times10^{-5}$ & 0.701 & 938.7 & 0.028 & $0.248^{\ast}$ & 0.944 & hot \\
376 & WASP-94 A b & $9.59\times10^{-5}$ & 0.198 & 211.2 & 0.058 & 0.5 & 1.58 & hot \\
377 & WASP-174 b & $9.56\times10^{-5}$ & 0.123 & 410.1 & 0.055 & 0.33 & 1.44 & hot \\
378 & NGTS-11 b & $9.56\times10^{-5}$ & 7.28 & 190.4 & 0.201 & 0.344 & 0.817 & warm \\
379 & TOI-3688 A b & $9.41\times10^{-5}$ & 1.84 & 396.4 & 0.0456 & 0.98 & 1.17 & hot \\
380 & TOI-169 b & $9.40\times10^{-5}$ & 2.29 & 407.8 & 0.0352 & 0.791 & 1.09 & hot \\
381 & WASP-39 b & $9.40\times10^{-5}$ & 0.139 & 214 & 0.0483 & 0.281 & 1.28 & hot \\
382 & Kepler-277 b & $9.39\times10^{-5}$ & 154 & 976.6 & 0.136 & 0.275 & 0.261 & warm \\
383 & HATS-47 b & $9.16\times10^{-5}$ & 0.34 & 300.7 & 0.0427 & 0.369 & 1.12 & hot \\
384 & OGLE-TR-113 b & $9.15\times10^{-5}$ & 7.69 & 566.5 & 0.0229 & 1.26 & 1.09 & hot \\
385 & WASP-186 b & $9.13\times10^{-5}$ & 15.7 & 278.5 & 0.06 & 4.22 & 1.11 & hot \\
386 & HAT-P-8 b & $9.09\times10^{-5}$ & 1.75 & 211.6 & 0.0448 & 1.28 & 1.4 & hot \\
387 & TOI-1181 b & $9.05\times10^{-5}$ & 1.75 & 302.8 & 0.0365 & 1.18 & 1.52 & hot \\
388 & KELT-16 b & $8.85\times10^{-5}$ & 19.3 & 444.6 & 0.0204 & 2.75 & 1.42 & hot \\
389 & TOI-2236 b & $8.83\times10^{-5}$ & 2.82 & 355.6 & 0.0501 & 1.58 & 1.28 & hot \\
390 & TOI-4791 b & $8.69\times10^{-5}$ & 6.75 & 328.8 & 0.0555 & 2.31 & 1.11 & hot \\
391 & TOI-2154 b & $8.69\times10^{-5}$ & 0.726 & 296.5 & 0.0513 & 0.92 & 1.45 & hot \\
392 & HAT-P-37 b & $8.64\times10^{-5}$ & 2.78 & 390.6 & 0.0379 & 1.17 & 1.18 & hot \\
393 & Kepler-16 b & $8.63\times10^{-5}$ & 8.78 & 75.09 & 0.705 & 0.333 & 0.754 & warm \\
394 & TOI-2158 b & $8.59\times10^{-5}$ & 0.924 & 198.5 & 0.075 & 0.82 & 0.96 & hot \\
395 & TOI-5143 c & $8.53\times10^{-5}$ & 0.142 & 181.4 & 0.056 & $0.414^{\ast}$ & 1.45 & hot \\
396 & TOI-2570 b & $8.51\times10^{-5}$ & 1.31 & 361.9 & 0.0415 & 0.82 & 1.22 & hot \\
397 & KELT-3 b & $8.45\times10^{-5}$ & 2.88 & 210.3 & 0.0475 & 1.94 & 1.56 & hot \\
398 & NGTS-6 b & $8.42\times10^{-5}$ & 7.75 & 308.3 & 0.0168 & 1.34 & 1.33 & hot \\
399 & TOI-1295 b & $8.37\times10^{-5}$ & 2 & 388.2 & 0.047 & 1.42 & 1.4 & hot \\
400 & Kepler-703 b & $8.34\times10^{-5}$ & 0.26 & $1.16\times10^{3}$ & 0.0571 & $0.161^{\ast}$ & 0.732 & hot \\
401 & TOI-2346 b & $8.17\times10^{-5}$ & 1.41 & 437.5 & 0.0473 & 1.24 & 1.44 & hot \\
402 & WASP-65 b & $8.13\times10^{-5}$ & 6.4 & 273.7 & 0.0334 & 1.55 & 1.11 & hot \\
403 & TOI-2202 b & $8.11\times10^{-5}$ & 0.745 & 235.9 & 0.0964 & 0.904 & 0.977 & hot \\
404 & HATS-65 b & $8.06\times10^{-5}$ & 0.671 & 493.3 & 0.045 & 0.821 & 1.5 & hot \\
405 & WASP-103 b & $8.04\times10^{-5}$ & 5.76 & 375.6 & 0.0198 & 1.49 & 1.53 & hot \\
406 & TOI-2537 b & $8.03\times10^{-5}$ & 36.3 & 185 & 0.371 & 1.31 & 1 & warm \\
407 & WASP-138 b & $8.03\times10^{-5}$ & 2.9 & 414.2 & 0.0494 & 1.22 & 1.09 & hot \\
408 & HATS-17 b & $7.96\times10^{-5}$ & 81.4 & 400.3 & 0.131 & 1.34 & 0.777 & warm \\
409 & TOI-3682 b & $7.88\times10^{-5}$ & 0.155 & 404.2 & 0.048 & 0.218 & 1.14 & hot \\
410 & HATS-35 b & $7.85\times10^{-5}$ & 2.39 & 514.6 & 0.032 & 1.22 & 1.46 & hot \\
411 & WASP-160 B b & $7.82\times10^{-5}$ & 0.238 & 288.3 & 0.0452 & 0.278 & 1.09 & hot \\
412 & TOI-1408 b & $7.80\times10^{-5}$ & 0.564 & 139.5 & 0.0578 & 1.87 & 2.23 & hot \\
413 & TOI-2382 b & $7.76\times10^{-5}$ & 0.974 & 434.9 & 0.059 & 0.74 & 1.09 & hot \\
414 & CoRoT-4 b & $7.75\times10^{-5}$ & 0.365 & 726.4 & 0.09 & 0.72 & 1.19 & hot \\
415 & Kepler-9 b & $7.72\times10^{-5}$ & 2.1 & 628.3 & 0.143 & 0.137 & 0.74 & warm \\
416 & WASP-116 b & $7.71\times10^{-5}$ & 0.388 & 559.2 & 0.065 & 0.64 & 1.22 & hot \\
417 & K2-34 b & $7.62\times10^{-5}$ & 0.364 & 348.6 & 0.0442 & $0.387^{\ast}$ & 1.23 & hot \\
418 & TOI-5386 A b & $7.61\times10^{-5}$ & 0.362 & 394.5 & 0.0486 & 0.488 & 1.31 & hot \\
419 & HAT-P-21 b & $7.47\times10^{-5}$ & 24.3 & 277.3 & 0.0541 & 4.87 & 1.11 & hot \\
420 & TOI-2207 b & $7.46\times10^{-5}$ & 0.59 & 373.3 & 0.0854 & 0.64 & 0.995 & hot \\
421 & Kepler-720 b & $7.34\times10^{-5}$ & 0.252 & $1.07\times10^{3}$ & 0.054 & $0.168^{\ast}$ & 0.75 & hot \\
422 & WASP-131 b & $7.26\times10^{-5}$ & 0.115 & 200.1 & 0.0608 & 0.273 & 1.23 & hot \\
423 & HATS-1 b & $7.22\times10^{-5}$ & 3.6 & 284 & 0.0444 & 1.85 & 1.3 & hot \\
424 & TOI-2580 b & $7.19\times10^{-5}$ & 0.358 & 379.3 & 0.048 & 0.63 & 1.55 & hot \\
425 & K2-60 b & $7.17\times10^{-5}$ & 2.47 & 491.9 & 0.045 & 0.426 & 0.683 & hot \\
426 & TOI-1107 b & $7.16\times10^{-5}$ & 8.2 & 281.3 & 0.0561 & 3.35 & 1.3 & hot \\
427 & CoRoT-13 b & $7.15\times10^{-5}$ & 5.48 & $1.15\times10^{3}$ & 0.051 & 1.31 & 0.885 & hot \\
428 & WASP-168 b & $6.94\times10^{-5}$ & 0.165 & 303.9 & 0.0519 & 0.42 & 1.5 & hot \\
429 & HAT-P-29 b & $6.84\times10^{-5}$ & 0.863 & 313.6 & 0.0709 & 0.88 & 1.17 & hot \\
430 & WASP-70 A b & $6.81\times10^{-5}$ & 0.694 & 222.4 & 0.0485 & 0.59 & 1.16 & hot \\
431 & TOI-150.01 & $6.78\times10^{-5}$ & 3.92 & 336.3 & 0.0704 & 2.51 & 1.25 & hot \\
432 & WASP-24 b & $6.69\times10^{-5}$ & 2.28 & 322.1 & 0.0389 & 1.24 & 1.38 & hot \\
433 & WASP-177 b & $6.58\times10^{-5}$ & 0.261 & 176.8 & 0.0396 & 0.508 & 1.58 & hot \\
434 & HATS-14 b & $6.55\times10^{-5}$ & 3.54 & 513 & 0.0382 & 1.07 & 1.04 & hot \\
435 & Gaia-1 b & $6.55\times10^{-5}$ & 4.1 & 363.7 & 0.0405 & 1.68 & 1.23 & hot \\
436 & TOI-2169 A b & $6.51\times10^{-5}$ & 0.911 & 351.5 & 0.0896 & 1.04 & 1.12 & hot \\
437 & TOI-1670 c & $6.48\times10^{-5}$ & 11.3 & 168.1 & 0.249 & 0.63 & 0.987 & warm \\
438 & TOI-615 b & $6.45\times10^{-5}$ & 0.108 & 360.4 & 0.0678 & 0.435 & 1.69 & hot \\
439 & Kepler-425 b & $6.41\times10^{-5}$ & 0.274 & 646.6 & 0.0464 & 0.25 & 0.978 & hot \\
440 & TOI-5350 b & $6.41\times10^{-5}$ & 22 & 277.4 & 0.0796 & 6.59 & 1.11 & hot \\
441 & HAT-P-4 b & $6.30\times10^{-5}$ & 0.797 & 320.5 & 0.0444 & 0.671 & 1.27 & hot \\
442 & NGTS-2 b & $6.29\times10^{-5}$ & 0.324 & 356.4 & 0.063 & 0.74 & 1.59 & hot \\
443 & TOI-163 b & $6.21\times10^{-5}$ & 0.976 & 411.7 & 0.058 & 1.22 & 1.49 & hot \\
444 & HAT-P-69 b & $6.20\times10^{-5}$ & 3.64 & 341.3 & 0.0655 & 3.58 & 1.68 & hot \\
445 & WASP-68 b & $6.19\times10^{-5}$ & 0.952 & 226.4 & 0.0661 & 1.08 & 1.32 & hot \\
446 & HAT-P-60 b & $6.18\times10^{-5}$ & 0.187 & 233.2 & 0.0628 & 0.574 & 1.63 & hot \\
447 & HAT-P-14 b & $6.13\times10^{-5}$ & 5.79 & 222.7 & 0.0752 & 3.44 & 1.42 & hot \\
448 & TOI-1899 b & $6.11\times10^{-5}$ & 12.4 & 128.4 & 0.152 & 0.67 & 0.99 & warm \\
449 & NGTS-30 b & $6.08\times10^{-5}$ & 27.5 & 238.4 & 0.408 & 0.96 & 0.928 & warm \\
450 & WASP-87 b & $6.06\times10^{-5}$ & 8.03 & 298.4 & 0.0295 & 2.18 & 1.39 & hot \\
451 & KELT-8 b & $5.99\times10^{-5}$ & 0.355 & 197.6 & 0.04 & 0.66 & 1.62 & hot \\
452 & HAT-P-52 b & $5.95\times10^{-5}$ & 2.48 & 361.2 & 0.0369 & 0.818 & 1.01 & hot \\
453 & HATS-8 b & $5.95\times10^{-5}$ & 0.151 & 794.6 & 0.0467 & 0.138 & 0.873 & hot \\
454 & TOI-1994 b & $5.95\times10^{-5}$ & 233 & 515.6 & 0.0613 & 22.1 & 1.22 & hot \\
455 & TOI-216.01 & $5.89\times10^{-5}$ & 12.2 & 177.9 & 0.19 & 0.56 & 0.901 & warm \\
456 & TOI-2986 b & $5.87\times10^{-5}$ & 0.721 & 563.1 & 0.0449 & 0.304 & 0.829 & hot \\
457 & WASP-79 b & $5.76\times10^{-5}$ & 0.569 & 246.7 & 0.0519 & 0.85 & 1.53 & hot \\
458 & TOI-1601 b & $5.72\times10^{-5}$ & 1.25 & 336.6 & 0.069 & 1.22 & 1.27 & hot \\
459 & TOI-2421 b & $5.71\times10^{-5}$ & 0.455 & 327.9 & 0.0543 & 0.333 & 0.925 & hot \\
460 & WASP-15 b & $5.71\times10^{-5}$ & 0.333 & 282.1 & 0.0499 & 0.54 & 1.41 & hot \\
461 & TOI-481 b & $5.69\times10^{-5}$ & 1.98 & 179.4 & 0.097 & 1.53 & 0.99 & hot \\
462 & XO-4 b & $5.69\times10^{-5}$ & 2.18 & 272.7 & 0.052 & 1.42 & 1.25 & hot \\
463 & HATS-24 b & $5.68\times10^{-5}$ & 10.4 & 494.2 & 0.0238 & 2.26 & 1.4 & hot \\
464 & Kepler-975 c & $5.64\times10^{-5}$ & 0.225 & 426.1 & 0.0567 & $0.252^{\ast}$ & 0.954 & hot \\
465 & TOI-4734 b & $5.63\times10^{-5}$ & 0.11 & 563.1 & 0.074 & 0.194 & 0.974 & hot \\
466 & TOI-858 B b & $5.63\times10^{-5}$ & 1.77 & 250.5 & 0.0444 & 1.1 & 1.25 & hot \\
467 & WASP-92 b & $5.61\times10^{-5}$ & 1.01 & 575.9 & 0.0348 & 0.805 & 1.46 & hot \\
468 & TOI-2842 b & $5.52\times10^{-5}$ & 0.349 & 461 & 0.0475 & 0.37 & 1.15 & hot \\
469 & HAT-P-59 b & $5.49\times10^{-5}$ & 3.43 & 265.5 & 0.0506 & 1.54 & 1.12 & hot \\
470 & WASP-28 b & $5.47\times10^{-5}$ & 1.3 & 348.5 & 0.0442 & 0.889 & 1.22 & hot \\
471 & HAT-P-62 b & $5.44\times10^{-5}$ & 1.9 & 348.8 & 0.0377 & 0.761 & 1.07 & hot \\
472 & Kepler-424 b & $5.42\times10^{-5}$ & 4.41 & 698.6 & 0.044 & 1.03 & 0.89 & hot \\
473 & EPIC 246851721 b & $5.41\times10^{-5}$ & 8.52 & 372.6 & 0.0723 & 3 & 1.05 & hot \\
474 & HATS-45 b & $5.39\times10^{-5}$ & 0.607 & 772.1 & 0.0551 & 0.7 & 1.29 & hot \\
475 & TOI-4961 b & $5.39\times10^{-5}$ & 2.61 & 213.1 & 0.0726 & 1.8 & 1.1 & hot \\
476 & KELT-4 A b & $5.37\times10^{-5}$ & 0.562 & 218.1 & 0.0432 & 0.902 & 1.7 & hot \\
477 & TOI-2145 b & $5.30\times10^{-5}$ & 326 & 224.7 & 0.112 & 5.68 & 1.09 & warm \\
478 & Kepler-278 c & $5.23\times10^{-5}$ & 23.9 & 443 & 0.287 & 0.11 & 0.292 & warm \\
479 & CoRoT-29 b & $5.21\times10^{-5}$ & 3.59 & 806.5 & 0.0386 & 0.85 & 0.9 & hot \\
480 & WASP-37 b & $5.17\times10^{-5}$ & 4.67 & 392.8 & 0.0446 & 1.8 & 1.16 & hot \\
481 & HATS-18 b & $5.10\times10^{-5}$ & 15.5 & 624.4 & 0.0174 & 1.98 & 1.33 & hot \\
482 & Kepler-279 d & $5.07\times10^{-5}$ & 31.4 & $1.04\times10^{3}$ & 0.29 & 0.118 & 0.277 & warm \\
483 & WASP-1 b & $5.06\times10^{-5}$ & 0.916 & 393.1 & 0.0389 & 0.854 & 1.48 & hot \\
484 & KELT-6 b & $5.04\times10^{-5}$ & 0.191 & 240.7 & 0.0869 & 0.52 & 1.3 & hot \\
485 & TOI-3464 b & $4.99\times10^{-5}$ & 2.1 & 597.8 & 0.0515 & 1.25 & 1.23 & hot \\
486 & TOI-2010 b & $4.99\times10^{-5}$ & 30.5 & 109.2 & 0.552 & 1.29 & 1.05 & warm \\
487 & TOI-3364 b & $4.98\times10^{-5}$ & 3.02 & 277.9 & 0.0675 & 1.67 & 1.09 & hot \\
488 & HAT-P-57 b & $4.96\times10^{-5}$ & 1.34 & 279.9 & 0.0502 & 1.41 & 1.74 & hot \\
489 & KELT-14 b & $4.91\times10^{-5}$ & 1.64 & 250.1 & 0.0301 & 1.28 & 1.74 & hot \\
490 & TOI-2379 b & $4.88\times10^{-5}$ & 29 & 211.2 & 0.0526 & 5.76 & 1.05 & hot \\
491 & HAT-P-31 b & $4.82\times10^{-5}$ & 5.92 & 344.1 & 0.0627 & 2.27 & 1.09 & hot \\
492 & HAT-P-6 b & $4.77\times10^{-5}$ & 1.25 & 275.4 & 0.0584 & 1.32 & 1.48 & hot \\
493 & WASP-12 b & $4.73\times10^{-5}$ & 0.272 & 427.2 & 0.0234 & $0.414^{\ast}$ & 1.97 & hot \\
494 & TOI-1518 b & $4.64\times10^{-5}$ & 2.13 & 225.9 & 0.0371 & 1.83 & 1.88 & hot \\
495 & TOI-5261 b & $4.62\times10^{-5}$ & 124 & 377.1 & 0.0513 & 11.5 & 1.03 & hot \\
496 & TOI-4487 A b & $4.58\times10^{-5}$ & 1.62 & 479.1 & 0.0545 & 1.25 & 1.3 & hot \\
497 & WASP-110 b & $4.57\times10^{-5}$ & 0.479 & 275 & 0.0443 & 0.487 & 1.18 & hot \\
498 & POTS-1 b & $4.52\times10^{-5}$ & 15 & 748 & 0.0373 & 2.31 & 0.941 & hot \\
499 & HATS-3 b & $4.50\times10^{-5}$ & 1.17 & 411.2 & 0.0485 & 1.07 & 1.38 & hot \\
500 & WASP-46 b & $4.50\times10^{-5}$ & 12.4 & 375.3 & 0.0233 & 1.91 & 1.17 & hot \\
501 & Lupus-TR-3 b & $4.47\times10^{-5}$ & 2.5 & 773.4 & 0.0464 & 0.81 & 0.89 & hot \\
502 & HATS-43 b & $4.46\times10^{-5}$ & 0.145 & 362.3 & 0.0494 & 0.261 & 1.18 & hot \\
503 & TOI-3976 A b & $4.44\times10^{-5}$ & 0.0618 & 516.1 & 0.0743 & 0.175 & 1.09 & hot \\
504 & Kepler-278 b & $4.43\times10^{-5}$ & 29.6 & 443 & 0.202 & 0.176 & 0.353 & warm \\
505 & TOI-640 b & $4.39\times10^{-5}$ & 0.151 & 342 & 0.0661 & 0.57 & 1.72 & hot \\
506 & HATS-29 b & $4.38\times10^{-5}$ & 0.534 & 353.9 & 0.0548 & 0.653 & 1.25 & hot \\
507 & TOI-2796 b & $4.34\times10^{-5}$ & 0.142 & 350.3 & 0.0569 & 0.44 & 1.54 & hot \\
508 & Qatar-10 b & $4.34\times10^{-5}$ & 0.972 & 559.1 & 0.0286 & 0.736 & 1.54 & hot \\
509 & WASP-96 b & $4.34\times10^{-5}$ & 0.487 & 352.5 & 0.0453 & 0.48 & 1.2 & hot \\
510 & HAT-P-43 b & $4.30\times10^{-5}$ & 0.327 & 528.8 & 0.0444 & $0.381^{\ast}$ & 1.22 & hot \\
511 & Kepler-522 b & $4.26\times10^{-5}$ & 2.94 & 639.2 & 0.258 & $0.12^{\ast}$ & 0.616 & warm \\
512 & CoRoT-10 b & $4.23\times10^{-5}$ & 139 & 338.4 & 0.105 & 2.75 & 0.97 & warm \\
513 & TOI-4794 b & $4.20\times10^{-5}$ & 1.24 & 543 & 0.0492 & 0.97 & 1.28 & hot \\
514 & HAT-P-28 b & $4.20\times10^{-5}$ & 0.773 & 401.3 & 0.0434 & 0.626 & 1.21 & hot \\
515 & HAT-P-44 b & $4.18\times10^{-5}$ & 0.209 & 347.9 & 0.0507 & 0.352 & 1.24 & hot \\
516 & HAT-P-24 b & $4.17\times10^{-5}$ & 0.822 & 415.3 & 0.0487 & 0.75 & 1.3 & hot \\
517 & WASP-63 b & $4.15\times10^{-5}$ & 0.152 & 290.7 & 0.0569 & 0.37 & 1.41 & hot \\
518 & TOI-4914 b & $4.14\times10^{-5}$ & 0.348 & 299.9 & 0.098 & 0.714 & 1.15 & hot \\
519 & Kepler-15 b & $4.12\times10^{-5}$ & 1.12 & 739.4 & 0.0571 & 0.66 & 0.96 & hot \\
520 & NGTS-15 b & $3.96\times10^{-5}$ & 1.39 & 786.5 & 0.0441 & 0.751 & 1.1 & hot \\
521 & WASP-58 b & $3.95\times10^{-5}$ & 0.634 & 290.4 & 0.0585 & 0.97 & 1.43 & hot \\
522 & Kepler-282 e & $3.85\times10^{-5}$ & 61.7 & $1.34\times10^{3}$ & 0.243 & 0.177 & 0.277 & warm \\
523 & TOI-4406 b & $3.80\times10^{-5}$ & 3.16 & 261.8 & 0.201 & 0.3 & 1 & warm \\
524 & Qatar-8 b & $3.78\times10^{-5}$ & 0.238 & 281.5 & 0.0474 & 0.371 & 1.28 & hot \\
525 & WASP-72 b & $3.75\times10^{-5}$ & 8.25 & 434.8 & 0.0468 & 2.3 & 1.29 & hot \\
526 & HATS-44 b & $3.75\times10^{-5}$ & 1.12 & 446 & 0.0365 & 0.56 & 1.07 & hot \\
527 & WASP-81 b & $3.73\times10^{-5}$ & 0.729 & 398.5 & 0.0391 & 0.729 & 1.43 & hot \\
528 & K2-261 b & $3.69\times10^{-5}$ & 3.26 & 213.3 & 0.109 & 0.217 & 0.827 & warm \\
529 & WASP-151 b & $3.67\times10^{-5}$ & 0.189 & 453.1 & 0.055 & 0.316 & 1.19 & hot \\
530 & WASP-54 b & $3.66\times10^{-5}$ & 0.279 & 251.3 & 0.048 & 0.59 & 1.58 & hot \\
531 & TOI-7510 c & $3.59\times10^{-5}$ & 5.98 & 249 & 0.16 & 0.412 & 0.964 & warm \\
532 & TOI-3877 b & $3.58\times10^{-5}$ & 0.304 & 493.8 & 0.0529 & 0.314 & 1.04 & hot \\
533 & WASP-114 b & $3.53\times10^{-5}$ & 6.81 & 523.3 & 0.0285 & 1.77 & 1.34 & hot \\
534 & TOI-3474 b & $3.50\times10^{-5}$ & 0.494 & 420.1 & 0.0502 & 0.61 & 1.31 & hot \\
535 & Kepler-145 c & $3.46\times10^{-5}$ & 40.9 & 566.9 & 0.263 & 0.25 & 0.385 & warm \\
536 & Kepler-277 c & $3.44\times10^{-5}$ & 60.5 & 976.6 & 0.209 & 0.202 & 0.3 & warm \\
537 & HAT-P-56 b & $3.41\times10^{-5}$ & 4.11 & 320.6 & 0.0436 & 2.31 & 1.51 & hot \\
538 & HD 80606 b & $3.38\times10^{-5}$ & 230 & 66.47 & 0.46 & 4.16 & 1.03 & warm \\
539 & Kepler-548 b & $3.37\times10^{-5}$ & 0.25 & 751.8 & 0.0517 & $0.307^{\ast}$ & 1.07 & hot \\
540 & TOI-375 b & $3.31\times10^{-5}$ & 0.714 & 396.2 & 0.099 & 0.745 & 0.961 & hot \\
541 & TOI-813 b & $3.30\times10^{-5}$ & 2.95 & 263.1 & 0.423 & $0.114^{\ast}$ & 0.599 & warm \\
542 & WASP-31 b & $3.29\times10^{-5}$ & 0.226 & 383.8 & 0.0466 & 0.478 & 1.55 & hot \\
543 & HATS-62 b & $3.27\times10^{-5}$ & 0.145 & 523.1 & 0.0416 & 0.179 & 1.05 & hot \\
544 & TOI-2587 A b & $3.22\times10^{-5}$ & 0.113 & 373.7 & 0.0635 & 0.218 & 1.08 & hot \\
545 & Kepler-817 b & $3.21\times10^{-5}$ & 0.293 & $1.48\times10^{3}$ & 0.0497 & $0.189^{\ast}$ & 0.806 & hot \\
546 & TOI-1232 b & $3.20\times10^{-5}$ & 13.8 & 328.6 & 0.117 & 0.694 & 0.975 & warm \\
547 & WASP-142 b & $3.19\times10^{-5}$ & 0.996 & 730.9 & 0.0347 & 0.84 & 1.53 & hot \\
548 & HAT-P-63 b & $3.19\times10^{-5}$ & 0.918 & 403.5 & 0.0429 & 0.614 & 1.12 & hot \\
549 & HAT-P-32 b & $3.18\times10^{-5}$ & 0.309 & 289.2 & 0.034 & 0.68 & 1.98 & hot \\
550 & KOI-94 e & $3.16\times10^{-5}$ & 2.96 & 477.1 & 0.305 & 0.11 & 0.585 & warm \\
551 & CoRoT-11 b & $3.14\times10^{-5}$ & 4.58 & 655 & 0.0436 & 2.33 & 1.43 & hot \\
552 & TOI-5232 b & $3.12\times10^{-5}$ & 6.65 & 609.4 & 0.0559 & 2.34 & 1.14 & hot \\
553 & TOI-2449 b & $3.11\times10^{-5}$ & 12.9 & 156.8 & 0.45 & 0.7 & 1 & warm \\
554 & TOI-1296 b & $3.04\times10^{-5}$ & 0.167 & 323.3 & 0.051 & 0.3 & 1.26 & hot \\
555 & TOI-559 b & $3.03\times10^{-5}$ & 21.4 & 233.3 & 0.0723 & 6.01 & 1.09 & hot \\
556 & TOI-5181 A b & $3.03\times10^{-5}$ & 1.59 & 480.2 & 0.0522 & 1.04 & 1.19 & hot \\
557 & WASP-82 b & $3.02\times10^{-5}$ & 1.11 & 275.7 & 0.0433 & 1.17 & 1.62 & hot \\
558 & WASP-161 b & $3.00\times10^{-5}$ & 5.55 & 343.1 & 0.0673 & 2.49 & 1.14 & hot \\
559 & TOI-2803 A b & $2.98\times10^{-5}$ & 1.13 & 494.8 & 0.0319 & 0.975 & 1.62 & hot \\
560 & WASP-193 b & $2.98\times10^{-5}$ & 0.0178 & 362.1 & 0.0668 & 0.112 & 1.32 & hot \\
561 & TOI-6695 b & $2.98\times10^{-5}$ & 2.84 & 282.5 & 0.402 & 0.21 & 0.85 & warm \\
562 & WASP-172 b & $2.96\times10^{-5}$ & 0.131 & 538.1 & 0.0694 & 0.47 & 1.57 & hot \\
563 & HATS-51 b & $2.94\times10^{-5}$ & 0.672 & 389.6 & 0.0464 & 0.768 & 1.41 & hot \\
564 & TOI-4994 b & $2.90\times10^{-5}$ & 6.37 & 329.3 & 0.151 & 0.28 & 0.762 & warm \\
565 & HATS-9 b & $2.87\times10^{-5}$ & 0.568 & 638.7 & 0.0312 & $0.392^{\ast}$ & 1.24 & hot \\
566 & WASP-119 b & $2.86\times10^{-5}$ & 2.02 & 302.4 & 0.0363 & 1.23 & 1.4 & hot \\
567 & K2-115 b & $2.84\times10^{-5}$ & 20.5 & 413.6 & 0.141 & 1.01 & 1.05 & warm \\
568 & HATS-28 b & $2.84\times10^{-5}$ & 0.932 & 535.4 & 0.0413 & 0.672 & 1.19 & hot \\
569 & HAT-P-7 b & $2.81\times10^{-5}$ & 3.56 & 341.1 & 0.0384 & 1.84 & 1.51 & hot \\
570 & HAT-P-35 b & $2.80\times10^{-5}$ & 1.24 & 507 & 0.0498 & 1.06 & 1.33 & hot \\
571 & Kepler-77 b & $2.79\times10^{-5}$ & 0.758 & 639.4 & 0.045 & 0.43 & 0.96 & hot \\
572 & Qatar-7 b & $2.77\times10^{-5}$ & 2.81 & 706 & 0.0352 & 1.88 & 1.7 & hot \\
573 & Kepler-118 c & $2.76\times10^{-5}$ & 2.89 & 574.2 & 0.141 & $0.144^{\ast}$ & 0.685 & warm \\
574 & WASP-71 b & $2.75\times10^{-5}$ & 3.55 & 362.7 & 0.0364 & 1.39 & 1.18 & hot \\
575 & Kepler-428 b & $2.74\times10^{-5}$ & 3.28 & 686.3 & 0.0433 & 1.27 & 1.08 & hot \\
576 & HAT-P-67 b & $2.73\times10^{-5}$ & 0.0549 & 371.7 & 0.0669 & 0.45 & 2.14 & hot \\
577 & Kepler-279 c & $2.72\times10^{-5}$ & 18.6 & $1.04\times10^{3}$ & 0.219 & 0.155 & 0.384 & warm \\
578 & HATS-32 b & $2.72\times10^{-5}$ & 1.55 & 745.1 & 0.0402 & 0.92 & 1.25 & hot \\
579 & HAT-P-50 b & $2.71\times10^{-5}$ & 2.42 & 515.5 & 0.0453 & 1.35 & 1.29 & hot \\
580 & TOI-2524 b & $2.63\times10^{-5}$ & 0.648 & 438.8 & 0.073 & 0.64 & 1 & hot \\
581 & OGLE-TR-132 b & $2.59\times10^{-5}$ & 4.42 & $2.01\times10^{3}$ & 0.0303 & 1.18 & 1.2 & hot \\
582 & HAT-P-51 b & $2.58\times10^{-5}$ & 0.185 & 440.1 & 0.0504 & 0.307 & 1.21 & hot \\
583 & OGLE-TR-111 b & $2.57\times10^{-5}$ & 0.28 & $1.07\times10^{3}$ & 0.0473 & $0.282^{\ast}$ & 1.02 & hot \\
584 & TOI-2025 b & $2.56\times10^{-5}$ & 7.81 & 336 & 0.0892 & 3.6 & 1.06 & hot \\
585 & WASP-106 b & $2.51\times10^{-5}$ & 2.5 & 352.2 & 0.0901 & 1.93 & 1.08 & hot \\
586 & TOI-2193 A b & $2.49\times10^{-5}$ & 0.75 & 337.1 & 0.0332 & 0.94 & 1.77 & hot \\
587 & WASP-100 b & $2.49\times10^{-5}$ & 2.15 & 364.4 & 0.0361 & 1.26 & 1.33 & hot \\
588 & TOI-2981 b & $2.43\times10^{-5}$ & 5.08 & 527.8 & 0.048 & 2.01 & 1.2 & hot \\
589 & HAT-P-9 b & $2.43\times10^{-5}$ & 0.57 & 455.2 & 0.0529 & 0.749 & 1.39 & hot \\
590 & HATS-68 b & $2.42\times10^{-5}$ & 2.23 & 604 & 0.0507 & 1.29 & 1.23 & hot \\
591 & Kepler-702 b & $2.39\times10^{-5}$ & 0.111 & 992.1 & 0.0908 & $0.194^{\ast}$ & 0.818 & hot \\
592 & Kepler-688 b & $2.39\times10^{-5}$ & 0.296 & $1.36\times10^{3}$ & 0.0481 & $0.216^{\ast}$ & 0.871 & hot \\
593 & KELT-15 b & $2.38\times10^{-5}$ & 0.876 & 324.7 & 0.0555 & 1.31 & 1.74 & hot \\
594 & HAT-P-49 b & $2.36\times10^{-5}$ & 3.37 & 350.4 & 0.0494 & 2.2 & 1.59 & hot \\
595 & TOI-2714 b & $2.33\times10^{-5}$ & 1.23 & 597.9 & 0.036 & 0.717 & 1.22 & hot \\
596 & K2-113 b & $2.33\times10^{-5}$ & 0.191 & 635.7 & 0.0642 & $0.313^{\ast}$ & 1.08 & hot \\
597 & TOI-3819 b & $2.32\times10^{-5}$ & 2.23 & 558.1 & 0.0461 & 1.11 & 1.17 & hot \\
598 & WASP-197 b & $2.31\times10^{-5}$ & 1.32 & 483.7 & 0.065 & 1.27 & 1.29 & hot \\
599 & HAT-P-55 b & $2.29\times10^{-5}$ & 0.497 & 511.4 & 0.0463 & 0.596 & 1.32 & hot \\
600 & K2-419 A b & $2.27\times10^{-5}$ & 12.6 & 268.7 & 0.121 & 0.617 & 0.941 & warm \\
601 & KOI-217 b & $2.25\times10^{-5}$ & 0.284 & 914.7 & 0.0477 & $0.326^{\ast}$ & 1.11 & hot \\
602 & Kepler-17 b & $2.25\times10^{-5}$ & 13.1 & 720.8 & 0.0259 & 2.45 & 1.31 & hot \\
603 & HATS-59 b & $2.24\times10^{-5}$ & 0.884 & 642.9 & 0.0611 & 0.806 & 1.13 & hot \\
604 & TOI-3980 b & $2.23\times10^{-5}$ & 0.525 & 486.7 & 0.0494 & 0.59 & 1.29 & hot \\
605 & TOI-2583 A b & $2.23\times10^{-5}$ & 0.1 & 566.2 & 0.0571 & 0.25 & 1.29 & hot \\
606 & TOI-558 b & $2.21\times10^{-5}$ & 156 & 402.6 & 0.129 & 3.61 & 1.09 & warm \\
607 & TIC 87422071 b & $2.18\times10^{-5}$ & 39.5 & 384.8 & 0.106 & 1.29 & 0.969 & warm \\
608 & Kepler-447 b & $2.16\times10^{-5}$ & 0.473 & 268 & 0.0769 & 1.37 & 1.65 & hot \\
609 & TOI-3321 b & $2.16\times10^{-5}$ & 0.375 & 285.9 & 0.047 & 0.554 & 1.39 & hot \\
610 & HATS-41 b & $2.14\times10^{-5}$ & 43.8 & 737.7 & 0.0583 & 9.7 & 1.33 & hot \\
611 & WASP-73 b & $2.14\times10^{-5}$ & 4.82 & 316.7 & 0.0681 & 2.86 & 1.42 & hot \\
612 & KELT-12 b & $2.14\times10^{-5}$ & 0.317 & 368 & 0.0671 & 0.95 & 1.78 & hot \\
613 & TOI-4551 b & $2.05\times10^{-5}$ & 1.61 & 216 & 0.0994 & 1.49 & 1.06 & hot \\
614 & WASP-150 b & $2.01\times10^{-5}$ & 49.7 & 528 & 0.0694 & 8.46 & 1.07 & hot \\
615 & K2-280 b & $2.01\times10^{-5}$ & 2.19 & 391.5 & 0.146 & 0.117 & 0.669 & warm \\
616 & TIC 279401253 b & $1.99\times10^{-5}$ & 484 & 285.6 & 0.369 & 6.14 & 1 & warm \\
617 & NGTS-3 A b & $1.99\times10^{-5}$ & 7.65 & 744 & 0.023 & 2.38 & 1.48 & hot \\
618 & NGTS-8 b & $1.99\times10^{-5}$ & 2.68 & 429 & 0.035 & 0.93 & 1.09 & hot \\
619 & HAT-P-42 b & $1.97\times10^{-5}$ & 1.08 & 405.2 & 0.0575 & 1.04 & 1.28 & hot \\
620 & WASP-147 b & $1.93\times10^{-5}$ & 0.178 & 436.1 & 0.0549 & 0.275 & 1.11 & hot \\
621 & HATS-56 b & $1.93\times10^{-5}$ & 0.202 & 564.4 & 0.0604 & 0.602 & 1.69 & hot \\
622 & TOI-2416 b & $1.92\times10^{-5}$ & 10.8 & 557.7 & 0.0831 & 3 & 0.88 & hot \\
623 & Kepler-426 b & $1.92\times10^{-5}$ & 0.389 & 843.7 & 0.0414 & 0.34 & 1.09 & hot \\
624 & HAT-P-53 b & $1.91\times10^{-5}$ & 4.21 & 666.8 & 0.0316 & 1.48 & 1.32 & hot \\
625 & TOI-2567 b & $1.90\times10^{-5}$ & 0.122 & 504.8 & 0.0672 & 0.201 & 0.975 & hot \\
626 & Kepler-686 b & $1.88\times10^{-5}$ & 0.698 & $1.49\times10^{3}$ & 0.0262 & $0.314^{\ast}$ & 1.08 & hot \\
627 & K2-308 b & $1.87\times10^{-5}$ & 0.34 & $1.31\times10^{3}$ & 0.0454 & $0.222^{\ast}$ & 0.884 & hot \\
628 & HATS-70 b & $1.86\times10^{-5}$ & 139 & $1.46\times10^{3}$ & 0.0363 & 12.9 & 1.38 & hot \\
629 & Kepler-816 b & $1.85\times10^{-5}$ & 0.109 & 983.7 & 0.0906 & $0.235^{\ast}$ & 0.914 & hot \\
630 & WASP-48 b & $1.85\times10^{-5}$ & 0.933 & 454.1 & 0.0312 & 0.8 & 1.5 & hot \\
631 & Kepler-670 b & $1.85\times10^{-5}$ & 0.39 & 939.7 & 0.0389 & $0.36^{\ast}$ & 1.18 & hot \\
632 & TIC 245076932 b & $1.84\times10^{-5}$ & 8.38 & 304 & 0.157 & 0.51 & 0.97 & warm \\
633 & WASP-17 b & $1.84\times10^{-5}$ & 0.265 & 405.9 & 0.062 & 0.78 & 1.87 & hot \\
634 & WASP-141 b & $1.83\times10^{-5}$ & 8.69 & 516.5 & 0.0469 & 2.69 & 1.21 & hot \\
635 & TOI-5592 b & $1.83\times10^{-5}$ & 0.878 & 597 & 0.0394 & 0.899 & 1.53 & hot \\
636 & Kepler-855 b & $1.80\times10^{-5}$ & 0.15 & $1.51\times10^{3}$ & 0.0783 & $0.166^{\ast}$ & 0.745 & hot \\
637 & WASP-187 b & $1.79\times10^{-5}$ & 0.297 & 371.4 & 0.0653 & 0.8 & 1.64 & hot \\
638 & Kepler-6 b & $1.78\times10^{-5}$ & 0.697 & 587 & 0.0485 & 0.668 & 1.3 & hot \\
639 & K2-253 b & $1.78\times10^{-5}$ & 0.276 & 876.6 & 0.0506 & $0.337^{\ast}$ & 1.13 & hot \\
640 & TOI-2337 b & $1.75\times10^{-5}$ & 9.82 & 536 & 0.0447 & 1.6 & 0.9 & hot \\
641 & CoRoT-3 b & $1.74\times10^{-5}$ & 376 & 768.8 & 0.0571 & 21.7 & 1.01 & hot \\
642 & WASP-190 b & $1.72\times10^{-5}$ & 1.2 & 542.3 & 0.0663 & 1 & 1.15 & hot \\
643 & TOI-4329 b & $1.72\times10^{-5}$ & 0.262 & 717.1 & 0.0462 & 0.45 & 1.5 & hot \\
644 & Kepler-413 b & $1.71\times10^{-5}$ & 30.1 & 847.5 & 0.355 & 0.211 & 0.388 & warm \\
645 & HATS-36 b & $1.71\times10^{-5}$ & 0.264 & 856.4 & 0.0523 & $0.348^{\ast}$ & 1.15 & hot \\
646 & WASP-185 b & $1.71\times10^{-5}$ & 0.516 & 279.4 & 0.0904 & 0.98 & 1.25 & hot \\
647 & TOI-5422 b & $1.70\times10^{-5}$ & 878 & 346.1 & 0.0619 & 28 & 0.812 & hot \\
648 & HATS-77 b & $1.69\times10^{-5}$ & 3.41 & 436.2 & 0.0361 & 1.37 & 1.17 & hot \\
649 & TOI-2818 b & $1.66\times10^{-5}$ & 0.541 & 312.7 & 0.0493 & 0.71 & 1.36 & hot \\
650 & WASP-133 b & $1.65\times10^{-5}$ & 3.25 & 559.1 & 0.0345 & 1.16 & 1.21 & hot \\
651 & WASP-192 b & $1.64\times10^{-5}$ & 7.33 & 508.9 & 0.0408 & 2.3 & 1.23 & hot \\
652 & TOI-3912 b & $1.63\times10^{-5}$ & 0.302 & 466 & 0.0463 & 0.406 & 1.27 & hot \\
653 & TOI-3919 b & $1.62\times10^{-5}$ & 9.51 & 604.6 & 0.0795 & 3.88 & 1.1 & hot \\
654 & HATS-34 b & $1.60\times10^{-5}$ & 1.44 & 508.8 & 0.0317 & 0.941 & 1.43 & hot \\
655 & Kepler-723 b & $1.59\times10^{-5}$ & 0.272 & $1.07\times10^{3}$ & 0.0486 & $0.315^{\ast}$ & 1.09 & hot \\
656 & HATS-60 b & $1.58\times10^{-5}$ & 0.902 & 486.5 & 0.0471 & 0.662 & 1.15 & hot \\
657 & Kepler-856 b & $1.57\times10^{-5}$ & 0.145 & $1.35\times10^{3}$ & 0.0774 & $0.199^{\ast}$ & 0.83 & hot \\
658 & TOI-3894 b & $1.57\times10^{-5}$ & 0.641 & 417.4 & 0.0535 & 0.82 & 1.36 & hot \\
659 & HAT-P-41 b & $1.55\times10^{-5}$ & 0.564 & 348.2 & 0.0518 & 1.19 & 2.05 & hot \\
660 & TOI-5340 b & $1.55\times10^{-5}$ & 0.621 & 532.6 & 0.0628 & 0.85 & 1.34 & hot \\
661 & TOI-157 b & $1.54\times10^{-5}$ & 2.91 & 355.7 & 0.0314 & 1.18 & 1.29 & hot \\
662 & HATS-25 b & $1.53\times10^{-5}$ & 0.504 & 471.2 & 0.0516 & 0.613 & 1.26 & hot \\
663 & TOI-7510 d & $1.51\times10^{-5}$ & 12 & 249 & 0.267 & 0.597 & 0.939 & warm \\
664 & TOI-2992 b & $1.50\times10^{-5}$ & 13.1 & 542 & 0.0434 & 3.33 & 1.23 & hot \\
665 & WASP-61 b & $1.49\times10^{-5}$ & 4.68 & 488.7 & 0.0588 & 2.68 & 1.41 & hot \\
666 & TOI-1820 b & $1.48\times10^{-5}$ & 5.45 & 248.5 & 0.061 & 2.3 & 1.14 & hot \\
667 & TOI-2184 b & $1.47\times10^{-5}$ & 0.657 & 788.3 & 0.0818 & 0.65 & 1.02 & hot \\
668 & NGTS-24 b & $1.46\times10^{-5}$ & 0.531 & 683.1 & 0.0479 & 0.52 & 1.21 & hot \\
669 & TOI-6029 b & $1.45\times10^{-5}$ & 1.81 & 603.1 & 0.0731 & 1.64 & 1.28 & hot \\
670 & HATS-54 b & $1.42\times10^{-5}$ & 2.29 & 748.6 & 0.037 & 0.753 & 1.01 & hot \\
671 & TOI-3837 b & $1.42\times10^{-5}$ & 0.375 & 311.7 & 0.099 & 0.59 & 0.97 & hot \\
672 & Kepler-468 b & $1.41\times10^{-5}$ & 2.63 & 442.9 & 0.22 & $0.367^{\ast}$ & 1.19 & warm \\
673 & Kepler-490 b & $1.40\times10^{-5}$ & 0.343 & $1.52\times10^{3}$ & 0.0442 & $0.292^{\ast}$ & 1.04 & hot \\
674 & WASP-165 b & $1.39\times10^{-5}$ & 0.703 & 602.2 & 0.0482 & 0.658 & 1.26 & hot \\
675 & Kepler-561 b & $1.37\times10^{-5}$ & 2.94 & 621.4 & 0.29 & $0.122^{\ast}$ & 0.621 & warm \\
676 & CoRoT-1 b & $1.37\times10^{-5}$ & 2.06 & 787.9 & 0.0253 & 1.03 & 1.49 & hot \\
677 & CoRoT-18 b & $1.36\times10^{-5}$ & 18.2 & 764.9 & 0.0295 & 3.47 & 1.31 & hot \\
678 & Kepler-725 b & $1.34\times10^{-5}$ & 2.72 & 758.5 & 0.224 & $0.257^{\ast}$ & 0.964 & warm \\
679 & WASP-113 b & $1.34\times10^{-5}$ & 0.223 & 435.2 & 0.0588 & 0.475 & 1.41 & hot \\
680 & K2-114 b & $1.34\times10^{-5}$ & 3.26 & 475.8 & 0.0944 & 2.01 & 0.945 & hot \\
681 & K2-140 b & $1.32\times10^{-5}$ & 0.746 & 347.9 & 0.068 & 0.93 & 1.21 & hot \\
682 & Kepler-471 b & $1.31\times10^{-5}$ & 0.189 & $1.25\times10^{3}$ & 0.0655 & $0.414^{\ast}$ & 1.33 & hot \\
683 & HATS-42 b & $1.31\times10^{-5}$ & 4.46 & 800.4 & 0.0369 & 1.88 & 1.4 & hot \\
684 & TOI-3523 A b & $1.30\times10^{-5}$ & 2.48 & 645.3 & 0.0356 & 1.37 & 1.43 & hot \\
685 & TOI-5301 b & $1.30\times10^{-5}$ & 9.37 & 629.2 & 0.073 & 3.72 & 1.17 & hot \\
686 & K2-238 b & $1.29\times10^{-5}$ & 1.08 & 538 & 0.046 & 0.86 & 1.3 & hot \\
687 & HAT-P-33 b & $1.28\times10^{-5}$ & 0.387 & 396.1 & 0.0548 & 0.92 & 1.85 & hot \\
688 & TOI-3160 A b & $1.28\times10^{-5}$ & 1.78 & 567.7 & 0.0505 & 1.19 & 1.23 & hot \\
689 & Kepler-76 b & $1.27\times10^{-5}$ & 8.07 & 823 & 0.0274 & 2.01 & 1.36 & hot \\
690 & WASP-153 b & $1.25\times10^{-5}$ & 0.164 & 610.2 & 0.048 & 0.39 & 1.55 & hot \\
691 & WASP-178 b & $1.23\times10^{-5}$ & 1.15 & 427.7 & 0.0558 & 1.66 & 1.81 & hot \\
692 & HATS-27 b & $1.23\times10^{-5}$ & 0.217 & 817 & 0.0611 & 0.53 & 1.5 & hot \\
693 & Kepler-718 b & $1.21\times10^{-5}$ & 0.34 & $1.30\times10^{3}$ & 0.0334 & $0.414^{\ast}$ & 1.48 & hot \\
694 & TOI-3807 b & $1.21\times10^{-5}$ & 0.803 & 421.7 & 0.0421 & 1.04 & 1.65 & hot \\
695 & NGTS-12 b & $1.15\times10^{-5}$ & 0.0825 & 446.4 & 0.0757 & 0.208 & 1.05 & hot \\
696 & Kepler-41 b & $1.14\times10^{-5}$ & 0.935 & $1.09\times10^{3}$ & 0.031 & 0.56 & 1.29 & hot \\
697 & HATS-39 b & $1.12\times10^{-5}$ & 0.256 & 878.5 & 0.0601 & 0.63 & 1.57 & hot \\
698 & Kepler-289 c & $1.12\times10^{-5}$ & 7.12 & 704.4 & 0.504 & 0.49 & 1 & warm \\
699 & Kepler-422 b & $1.12\times10^{-5}$ & 0.2 & 722.8 & 0.082 & 0.43 & 1.15 & hot \\
700 & WASP-90 b & $1.12\times10^{-5}$ & 0.267 & 466.4 & 0.0562 & 0.63 & 1.63 & hot \\
701 & KOI-94 d & $1.12\times10^{-5}$ & 3.72 & 477.1 & 0.168 & 0.334 & 1 & warm \\
702 & Kepler-485 b & $1.10\times10^{-5}$ & 0.327 & $1.14\times10^{3}$ & 0.0439 & $0.414^{\ast}$ & 1.29 & hot \\
703 & WASP-171 b & $1.10\times10^{-5}$ & 3.12 & 757.8 & 0.0504 & 1.08 & 0.98 & hot \\
704 & CoRoT-25 b & $1.09\times10^{-5}$ & 0.18 & $1.10\times10^{3}$ & 0.0578 & 0.27 & 1.08 & hot \\
705 & Kepler-297 c & $1.08\times10^{-5}$ & 2.97 & 692.1 & 0.336 & $0.109^{\ast}$ & 0.583 & warm \\
706 & TOI-3023 b & $1.06\times10^{-5}$ & 0.359 & 389.9 & 0.0505 & 0.62 & 1.47 & hot \\
707 & KOI-13 b & $1.03\times10^{-5}$ & 65.8 & 519.1 & 0.0364 & 9.28 & 1.51 & hot \\
708 & WASP-159 b & $1.02\times10^{-5}$ & 0.358 & 715.4 & 0.0538 & 0.55 & 1.38 & hot \\
709 & Kepler-719 b & $1.00\times10^{-5}$ & 0.236 & $2.50\times10^{3}$ & 0.0571 & $0.172^{\ast}$ & 0.76 & hot \\
710 & TOI-3362 b & $9.97\times10^{-6}$ & 233 & 367 & 0.153 & 5.03 & 1.14 & warm \\
711 & TOI-6628 b & $9.92\times10^{-6}$ & 15.1 & 320.5 & 0.134 & 0.74 & 0.98 & warm \\
712 & CoRoT-30 b & $9.86\times10^{-6}$ & 6.2 & $1.03\times10^{3}$ & 0.0844 & 2.9 & 1.01 & hot \\
713 & WASP-169 b & $9.78\times10^{-6}$ & 0.3 & 627.1 & 0.0681 & 0.561 & 1.3 & hot \\
714 & HAT-P-64 b & $9.72\times10^{-6}$ & 0.2 & 651.9 & 0.0539 & 0.58 & 1.7 & hot \\
715 & TOI-2525 c & $9.63\times10^{-6}$ & 15.8 & 395.4 & 0.249 & 0.657 & 0.904 & warm \\
716 & HAT-P-58 b & $9.63\times10^{-6}$ & 0.199 & 515.6 & 0.0499 & 0.372 & 1.33 & hot \\
717 & Kepler-1004 b & $9.60\times10^{-6}$ & 0.235 & $1.15\times10^{3}$ & 0.0615 & $0.102^{\ast}$ & 0.56 & hot \\
718 & K2-107 b & $9.33\times10^{-6}$ & 0.235 & 685.2 & 0.0475 & $0.414^{\ast}$ & 1.43 & hot \\
719 & TOI-172 b & $9.26\times10^{-6}$ & 19.2 & 342.8 & 0.0914 & 5.42 & 0.965 & hot \\
720 & TIC 237913194 b & $9.24\times10^{-6}$ & 51 & 306.1 & 0.121 & 1.94 & 1.12 & warm \\
721 & WASP-183 b & $9.24\times10^{-6}$ & 0.238 & 325.4 & 0.0463 & 0.502 & 1.47 & hot \\
722 & WASP-66 b & $9.23\times10^{-6}$ & 3.63 & 500.3 & 0.055 & 2.35 & 1.4 & hot \\
723 & HAT-P-40 b & $9.16\times10^{-6}$ & 0.184 & 464.5 & 0.0535 & 0.48 & 1.52 & hot \\
724 & Kepler-412 b & $9.12\times10^{-6}$ & 2.13 & $1.09\times10^{3}$ & 0.029 & 0.941 & 1.34 & hot \\
725 & HAT-P-65 b & $8.92\times10^{-6}$ & 0.336 & 738.5 & 0.0404 & 0.554 & 1.61 & hot \\
726 & NGTS-21 b & $8.88\times10^{-6}$ & 11.3 & 592.9 & 0.0236 & 2.36 & 1.33 & hot \\
727 & Kepler-731 b & $8.66\times10^{-6}$ & 0.282 & $1.26\times10^{3}$ & 0.0486 & $0.393^{\ast}$ & 1.24 & hot \\
728 & NGTS-13 b & $8.61\times10^{-6}$ & 22.1 & 647.6 & 0.0549 & 4.84 & 1.14 & hot \\
729 & TrES-4 b & $8.39\times10^{-6}$ & 0.436 & 516 & 0.0468 & 0.78 & 1.61 & hot \\
730 & TOI-5882 b & $8.32\times10^{-6}$ & 221 & 416.1 & 0.0804 & 22 & 1.02 & hot \\
731 & HATS-23 b & $8.26\times10^{-6}$ & 1.34 & 639 & 0.034 & 1.47 & 1.86 & hot \\
732 & Kepler-493 b & $8.22\times10^{-6}$ & 0.305 & $1.75\times10^{3}$ & 0.0451 & $0.414^{\ast}$ & 1.35 & hot \\
733 & WASP-88 b & $7.95\times10^{-6}$ & 0.15 & 523.8 & 0.0557 & 0.42 & 1.46 & hot \\
734 & CoRoT-16 b & $7.93\times10^{-6}$ & 0.403 & 732.4 & 0.0618 & 0.535 & 1.17 & hot \\
735 & WASP-184 b & $7.90\times10^{-6}$ & 0.315 & 663.2 & 0.0627 & 0.57 & 1.33 & hot \\
736 & TOI-4377 b & $7.87\times10^{-6}$ & 0.849 & 455.8 & 0.0579 & 0.957 & 1.35 & hot \\
737 & CoRoT-6 b & $7.86\times10^{-6}$ & 4.24 & 645.3 & 0.0855 & 2.96 & 1.17 & hot \\
738 & TOI-6420 b & $7.77\times10^{-6}$ & 38.8 & 634.7 & 0.0753 & 8.2 & 1.06 & hot \\
739 & CoRoT-27 b & $7.41\times10^{-6}$ & 133 & $1.01\times10^{3}$ & 0.0476 & 10.4 & 1.01 & hot \\
740 & WASP-162 b & $7.35\times10^{-6}$ & 15.9 & 310.8 & 0.0871 & 5.2 & 1 & hot \\
741 & K2-11 b & $7.29\times10^{-6}$ & 2.9 & 329.3 & 0.226 & $0.14^{\ast}$ & 0.674 & warm \\
742 & TIC 257060897 b & $7.19\times10^{-6}$ & 0.343 & 505.7 & 0.0492 & 0.634 & 1.54 & hot \\
743 & HATS-63 b & $7.15\times10^{-6}$ & 1.7 & 623.2 & 0.0403 & 0.96 & 1.21 & hot \\
744 & Kepler-1976 b & $7.02\times10^{-6}$ & 0.224 & $1.31\times10^{3}$ & 0.0565 & $0.316^{\ast}$ & 1.09 & hot \\
745 & HAT-P-39 b & $7.01\times10^{-6}$ & 0.303 & 697 & 0.0509 & 0.599 & 1.57 & hot \\
746 & TOI-2641 b & $7.00\times10^{-6}$ & 0.0975 & 344 & 0.0607 & 0.386 & 1.61 & hot \\
747 & WASP-176 b & $6.98\times10^{-6}$ & 0.567 & 568.4 & 0.0535 & 0.855 & 1.5 & hot \\
748 & HATS-53 b & $6.85\times10^{-6}$ & 0.444 & 585.8 & 0.0475 & 0.595 & 1.34 & hot \\
749 & Kepler-539 b & $6.79\times10^{-6}$ & 53.6 & 307.3 & 0.499 & 0.97 & 0.747 & warm \\
750 & Kepler-103 c & $6.72\times10^{-6}$ & 12.1 & 494.8 & 0.668 & 0.184 & 0.487 & warm \\
751 & Kepler-682 b & $6.52\times10^{-6}$ & 2.91 & $1.98\times10^{3}$ & 0.103 & $0.134^{\ast}$ & 0.658 & warm \\
752 & Kepler-423 b & $6.49\times10^{-6}$ & 0.907 & 758.8 & 0.0358 & 0.595 & 1.19 & hot \\
753 & TOI-4379 b & $6.47\times10^{-6}$ & 1.09 & 645.2 & 0.0477 & 1.11 & 1.49 & hot \\
754 & Kepler-714 b & $6.45\times10^{-6}$ & 0.143 & $2.08\times10^{3}$ & 0.0812 & $0.213^{\ast}$ & 0.863 & hot \\
755 & K2-290 c & $6.45\times10^{-6}$ & 15.1 & 272.9 & 0.305 & 0.774 & 1.01 & warm \\
756 & TOI-2420 b & $6.31\times10^{-6}$ & 0.614 & 435.2 & 0.0684 & 0.927 & 1.34 & hot \\
757 & Kepler-108 b & $6.10\times10^{-6}$ & 2.83 & 338.7 & 0.292 & $0.176^{\ast}$ & 0.772 & warm \\
758 & CoRoT-19 b & $5.59\times10^{-6}$ & 1.39 & 790.7 & 0.0518 & 1.11 & 1.29 & hot \\
759 & WASP-188 b & $5.51\times10^{-6}$ & 1.36 & 675.3 & 0.072 & 1.44 & 1.32 & hot \\
760 & OGLE-TR-10 b & $5.49\times10^{-6}$ & 0.729 & $1.34\times10^{3}$ & 0.0434 & 0.62 & 1.25 & hot \\
761 & KOI-12 b & $5.45\times10^{-6}$ & 14.8 & 399.4 & 0.154 & 1.1 & 1.23 & warm \\
762 & Kepler-762 b & $5.34\times10^{-6}$ & 0.293 & $1.90\times10^{3}$ & 0.0483 & $0.337^{\ast}$ & 1.13 & hot \\
763 & TOI-4465 b & $5.33\times10^{-6}$ & 231 & 121.1 & 0.416 & 5.89 & 1.25 & warm \\
764 & Kepler-43 b & $5.22\times10^{-6}$ & 12.6 & $1.01\times10^{3}$ & 0.046 & 3.23 & 1.22 & hot \\
765 & Kepler-44 b & $4.96\times10^{-6}$ & 2.33 & $1.19\times10^{3}$ & 0.0446 & 1 & 1.09 & hot \\
766 & TOI-201 c & $4.78\times10^{-6}$ & $2.90\times10^{3}$ & 113.8 & 4.37 & 15.7 & 0.928 & cold \\
767 & Kepler-238 e & $4.77\times10^{-6}$ & 66.1 & $1.80\times10^{3}$ & 0.164 & 0.534 & 0.5 & warm \\
768 & Kepler-693 b & $4.74\times10^{-6}$ & 2.75 & $1.15\times10^{3}$ & 0.11 & $0.232^{\ast}$ & 0.908 & warm \\
769 & Kepler-8 b & $4.63\times10^{-6}$ & 0.406 & $1.02\times10^{3}$ & 0.0474 & 0.59 & 1.42 & hot \\
770 & TOI-2295 b & $4.47\times10^{-6}$ & 5.92 & 126.3 & 0.199 & 0.875 & 1.47 & warm \\
771 & HATS-64 b & $4.45\times10^{-6}$ & 0.394 & $1.08\times10^{3}$ & 0.0656 & 0.96 & 1.68 & hot \\
772 & CoRoT-14 b & $4.30\times10^{-6}$ & 147 & $1.74\times10^{3}$ & 0.027 & 7.6 & 1.09 & hot \\
773 & Kepler-148 d & $4.27\times10^{-6}$ & 2.83 & 791.2 & 0.259 & $0.177^{\ast}$ & 0.774 & warm \\
774 & HATS-11 b & $4.06\times10^{-6}$ & 0.149 & 944.6 & 0.0507 & $0.414^{\ast}$ & 1.61 & hot \\
775 & TOI-2338 b & $4.05\times10^{-6}$ & 463 & 314 & 0.158 & 5.98 & 1 & warm \\
776 & CoRoT-5 b & $3.92\times10^{-6}$ & 0.255 & 882.5 & 0.0495 & 0.467 & 1.39 & hot \\
777 & HATS-31 b & $3.82\times10^{-6}$ & 0.531 & 774 & 0.0478 & 0.88 & 1.64 & hot \\
778 & Kepler-1515 b & $3.81\times10^{-6}$ & 2.78 & 539.3 & 0.765 & $0.208^{\ast}$ & 0.852 & warm \\
779 & TOI-2485 b & $3.81\times10^{-6}$ & 80.3 & 398 & 0.109 & 2.41 & 1.08 & warm \\
780 & TOI-4582 b & $3.80\times10^{-6}$ & 9.82 & 383.8 & 0.213 & 0.53 & 0.94 & warm \\
781 & Kepler-857 b & $3.78\times10^{-6}$ & 2.95 & 983.5 & 0.378 & $0.117^{\ast}$ & 0.607 & warm \\
782 & TOI-2373 b & $3.71\times10^{-6}$ & $1.20\times10^{3}$ & 508.7 & 0.112 & 9.3 & 0.93 & warm \\
783 & TIC 147027702 b & $3.70\times10^{-6}$ & 29.3 & 457.2 & 0.274 & 1.09 & 0.975 & warm \\
784 & HATS-15 b & $3.65\times10^{-6}$ & 15.1 & $1.14\times10^{3}$ & 0.0271 & 2.17 & 1.1 & hot \\
785 & TOI-5153 b & $3.61\times10^{-6}$ & 141 & 390.5 & 0.158 & 3.26 & 1.06 & warm \\
786 & TOI-5322 b & $3.55\times10^{-6}$ & 0.223 & 476.9 & 0.0604 & 0.579 & 1.48 & hot \\
787 & Kepler-487 b & $3.45\times10^{-6}$ & 2.7 & 872.3 & 0.117 & $0.282^{\ast}$ & 1.02 & warm \\
788 & Kepler-1513 b & $3.39\times10^{-6}$ & 2.26 & 349.2 & 0.568 & 0.152 & 0.767 & warm \\
789 & NGTS-23 b & $3.30\times10^{-6}$ & 0.522 & $1.07\times10^{3}$ & 0.0504 & 0.613 & 1.27 & hot \\
790 & HATS-40 b & $3.24\times10^{-6}$ & 1.65 & $1.34\times10^{3}$ & 0.05 & 1.59 & 1.58 & hot \\
791 & CoRoT-12 b & $3.10\times10^{-6}$ & 1 & $1.13\times10^{3}$ & 0.0402 & 0.917 & 1.44 & hot \\
792 & K2-99 b & $3.10\times10^{-6}$ & 15.6 & 519.2 & 0.153 & 0.87 & 1.06 & warm \\
793 & CoRoT-28 b & $3.06\times10^{-6}$ & 0.644 & 766.2 & 0.0603 & 0.484 & 0.955 & hot \\
794 & HATS-66 b & $2.96\times10^{-6}$ & 18 & $1.48\times10^{3}$ & 0.0471 & 5.33 & 1.41 & hot \\
795 & Kepler-75 b & $2.95\times10^{-6}$ & 44.9 & 835.4 & 0.0818 & 10.1 & 1.05 & hot \\
796 & HAT-P-66 b & $2.90\times10^{-6}$ & 0.545 & 935.5 & 0.0436 & 0.783 & 1.59 & hot \\
797 & WASP-78 b & $2.88\times10^{-6}$ & 0.745 & 754.3 & 0.0405 & 1.11 & 1.93 & hot \\
798 & Kepler-5 b & $2.87\times10^{-6}$ & 3.31 & 899.8 & 0.0538 & 2.11 & 1.43 & hot \\
799 & HATS-26 b & $2.83\times10^{-6}$ & 0.27 & 861.8 & 0.0474 & 0.65 & 1.75 & hot \\
800 & Kepler-12 b & $2.82\times10^{-6}$ & 0.101 & 881.4 & 0.0553 & 0.432 & 1.75 & hot \\
801 & PH2 b & $2.78\times10^{-6}$ & 4.7 & 343.9 & 0.833 & 0.274 & 0.833 & warm \\
802 & HATS-16 b & $2.76\times10^{-6}$ & 12 & 757 & 0.0374 & 3.27 & 1.3 & hot \\
803 & NGTS-17 b & $2.67\times10^{-6}$ & 1.01 & $1.04\times10^{3}$ & 0.0391 & 0.764 & 1.24 & hot \\
804 & TOI-4127 b & $2.64\times10^{-6}$ & 76.9 & 319.6 & 0.303 & 2.34 & 1.08 & warm \\
805 & CoRoT-23 b & $2.62\times10^{-6}$ & 13 & $1.06\times10^{3}$ & 0.048 & 2.8 & 1.05 & hot \\
806 & K2-52 b & $2.59\times10^{-6}$ & 0.154 & $1.04\times10^{3}$ & 0.054 & $0.414^{\ast}$ & 1.61 & hot \\
807 & Kepler-7 b & $2.37\times10^{-6}$ & 0.12 & 922.6 & 0.0607 & 0.441 & 1.62 & hot \\
808 & BD-14 3065 b & $2.35\times10^{-6}$ & 21.1 & 589.4 & 0.0656 & 12.4 & 1.93 & hot \\
809 & TOI-5110 b & $2.13\times10^{-6}$ & 113 & 392.3 & 0.216 & 2.9 & 1.07 & warm \\
810 & NGTS-16 b & $2.09\times10^{-6}$ & 0.468 & 898.2 & 0.0523 & 0.667 & 1.3 & hot \\
811 & TOI-7041 b & $2.08\times10^{-6}$ & 0.173 & 439.5 & 0.091 & 0.36 & 1.02 & hot \\
812 & NGTS-32 b & $2.08\times10^{-6}$ & 0.405 & 837.5 & 0.044 & 0.57 & 1.42 & hot \\
813 & Kepler-111 c & $1.88\times10^{-6}$ & 51.4 & 657.2 & 0.751 & 0.7 & 0.632 & warm \\
814 & NGTS-27 b & $1.83\times10^{-6}$ & 0.447 & 942.1 & 0.0446 & 0.593 & 1.4 & hot \\
815 & NGTS-18 b & $1.82\times10^{-6}$ & 0.408 & $1.10\times10^{3}$ & 0.0448 & 0.409 & 1.21 & hot \\
816 & OGLE-TR-211 b & $1.76\times10^{-6}$ & 1.11 & $1.52\times10^{3}$ & 0.051 & 1.03 & 1.36 & hot \\
817 & Kepler-108 c & $1.75\times10^{-6}$ & 2.86 & 338.7 & 0.721 & $0.16^{\ast}$ & 0.73 & warm \\
818 & Kepler-427 b & $1.74\times10^{-6}$ & 0.065 & $1.02\times10^{3}$ & 0.091 & 0.29 & 1.23 & hot \\
819 & NGTS-20 b & $1.72\times10^{-6}$ & 118 & 382.9 & 0.313 & 2.98 & 1.07 & warm \\
820 & Kepler-891 b & $1.70\times10^{-6}$ & 2.98 & $2.34\times10^{3}$ & 0.283 & $0.106^{\ast}$ & 0.572 & warm \\
821 & Kepler-328 c & $1.64\times10^{-6}$ & 6.47 & $2.21\times10^{3}$ & 0.353 & 0.124 & 0.482 & warm \\
822 & NGTS-26 b & $1.61\times10^{-6}$ & 0.119 & $1.09\times10^{3}$ & 0.049 & 0.292 & 1.33 & hot \\
823 & TOI-2669 b & $1.57\times10^{-6}$ & 0.127 & 393.4 & 0.07 & 0.61 & 1.76 & hot \\
824 & OGLE2-TR-L9 b & $1.55\times10^{-6}$ & 11.6 & $1.63\times10^{3}$ & 0.0308 & 4.5 & 1.61 & hot \\
825 & TOI-2589 b & $1.54\times10^{-6}$ & 151 & 200.3 & 0.3 & 3.5 & 1.08 & warm \\
826 & OGLE-TR-182 b & $1.54\times10^{-6}$ & 1.73 & $2.50\times10^{3}$ & 0.051 & 1.01 & 1.13 & hot \\
827 & CoRoT-26 b & $1.51\times10^{-6}$ & 0.391 & $1.05\times10^{3}$ & 0.0526 & 0.52 & 1.26 & hot \\
828 & TIC 172900988 b & $1.51\times10^{-6}$ & 142 & 251 & 0.903 & 2.96 & 1 & warm \\
829 & HATS-61 b & $1.37\times10^{-6}$ & 5.64 & 679.8 & 0.0791 & 3.4 & 1.2 & hot \\
830 & Kepler-30 c & $1.36\times10^{-6}$ & 57 & 914.2 & 0.3 & 2.01 & 1.1 & warm \\
831 & WTS-1 b & $1.35\times10^{-6}$ & 8.94 & $2.35\times10^{3}$ & 0.047 & 4.01 & 1.49 & hot \\
832 & TOI-2180 b & $1.32\times10^{-6}$ & 123 & 116.7 & 0.828 & 2.75 & 1.01 & warm \\
833 & NGTS-31 b & $1.30\times10^{-6}$ & 0.681 & 497.4 & 0.064 & 1.12 & 1.61 & hot \\
834 & CoRoT-17 b & $1.30\times10^{-6}$ & 10.8 & $1.18\times10^{3}$ & 0.0461 & 2.43 & 1.02 & hot \\
835 & CoRoT-9 b & $1.13\times10^{-6}$ & 14.5 & 413 & 0.402 & 0.84 & 1.07 & warm \\
836 & Kepler-603 c & $1.13\times10^{-6}$ & 2.97 & $1.54\times10^{3}$ & 0.498 & $0.108^{\ast}$ & 0.58 & warm \\
837 & Kepler-1487 c & $1.10\times10^{-6}$ & 2.87 & $1.01\times10^{3}$ & 0.259 & $0.153^{\ast}$ & 0.711 & warm \\
838 & TIC 4672985 b & $1.08\times10^{-6}$ & $1.51\times10^{3}$ & 253.4 & 0.33 & 12.7 & 1.03 & warm \\
839 & TOI-2529 b & $1.01\times10^{-6}$ & 88.7 & 296.3 & 0.327 & 2.34 & 1.03 & warm \\
840 & CoRoT-35 b & $9.47\times10^{-7}$ & 0.75 & $1.12\times10^{3}$ & 0.0429 & 1.1 & 1.68 & hot \\
841 & Kepler-890 b & $9.22\times10^{-7}$ & 2.82 & $1.71\times10^{3}$ & 0.283 & $0.184^{\ast}$ & 0.793 & warm \\
842 & Kepler-952 b & $9.08\times10^{-7}$ & 2.89 & $1.30\times10^{3}$ & 0.503 & $0.143^{\ast}$ & 0.682 & warm \\
843 & Kepler-511 b & $8.94\times10^{-7}$ & 2.98 & 652 & 0.87 & $0.104^{\ast}$ & 0.567 & warm \\
844 & KOI-1783.01 & $8.64\times10^{-7}$ & 3.91 & 865.7 & 0.526 & 0.223 & 0.79 & warm \\
845 & Kepler-56 c & $8.60\times10^{-7}$ & 13.8 & 913 & 0.165 & 0.57 & 0.874 & warm \\
846 & Kepler-40 b & $8.59\times10^{-7}$ & 3.31 & $2.31\times10^{3}$ & 0.08 & 2.2 & 1.17 & hot \\
847 & KOI-2513.01 & $8.35\times10^{-7}$ & $2.80\times10^{5}$ & $1.37\times10^{3}$ & 0.5 & 23 & 0.25 & warm \\
848 & Kepler-434 b & $8.08\times10^{-7}$ & 93.9 & $1.22\times10^{3}$ & 0.114 & 2.86 & 1.13 & warm \\
849 & TIC 241249530 b & $7.78\times10^{-7}$ & 205 & 324.4 & 0.641 & 4.98 & 1.19 & warm \\
850 & Kepler-433 b & $7.49\times10^{-7}$ & 3.39 & $1.88\times10^{3}$ & 0.0679 & 2.82 & 1.45 & hot \\
851 & Kepler-1085 b & $7.39\times10^{-7}$ & 2.92 & $1.36\times10^{3}$ & 0.737 & $0.13^{\ast}$ & 0.644 & warm \\
852 & K2-132 b & $7.25\times10^{-7}$ & 0.148 & 609.8 & 0.088 & 0.49 & 1.3 & hot \\
853 & TOI-6692 b & $7.25\times10^{-7}$ & 9.36 & 312.9 & 0.512 & 0.62 & 1.04 & warm \\
854 & TOI-5542 b & $7.18\times10^{-7}$ & 36.3 & 348.8 & 0.332 & 1.32 & 1.01 & warm \\
855 & TIC 183374187 b & $6.80\times10^{-7}$ & 0.375 & $1.21\times10^{3}$ & 0.0547 & 0.56 & 1.25 & hot \\
856 & Kepler-39 b & $6.78\times10^{-7}$ & $1.83\times10^{3}$ & $1.06\times10^{3}$ & 0.164 & 20.1 & 1.24 & warm \\
857 & TOI-4504 c & $6.77\times10^{-7}$ & 221 & 342.6 & 0.357 & 3.77 & 0.99 & warm \\
858 & Kepler-730 b & $6.17\times10^{-7}$ & 0.171 & $1.94\times10^{3}$ & 0.0694 & $0.321^{\ast}$ & 1.1 & hot \\
859 & Kepler-1519 b & $6.08\times10^{-7}$ & 2.93 & $1.44\times10^{3}$ & 0.742 & $0.125^{\ast}$ & 0.63 & warm \\
860 & Kepler-1514 b & $5.73\times10^{-7}$ & 277 & 397.3 & 0.753 & 5.28 & 1.11 & warm \\
861 & K2-97 b & $5.37\times10^{-7}$ & 0.248 & 878.4 & 0.0854 & 0.549 & 1.2 & hot \\
862 & Kepler-767 b & $4.47\times10^{-7}$ & 2.96 & $2.25\times10^{3}$ & 0.573 & $0.112^{\ast}$ & 0.592 & warm \\
863 & CoRoT-31 b & $4.42\times10^{-7}$ & 0.508 & $2.01\times10^{3}$ & 0.0586 & 0.84 & 1.46 & hot \\
864 & Kepler-435 b & $4.14\times10^{-7}$ & 0.108 & $1.42\times10^{3}$ & 0.0948 & 0.84 & 1.99 & hot \\
865 & KOI-3680 b & $3.72\times10^{-7}$ & 72.5 & 922 & 0.534 & 1.93 & 0.99 & warm \\
866 & KIC 5437945 b & $3.39\times10^{-7}$ & 2.98 & $1.27\times10^{3}$ & 1.16 & $0.106^{\ast}$ & 0.571 & cold \\
867 & Kepler-950 b & $2.91\times10^{-7}$ & 2.81 & $2.16\times10^{3}$ & 0.421 & $0.188^{\ast}$ & 0.801 & warm \\
868 & Kepler-643 b & $2.66\times10^{-7}$ & 2.75 & $1.06\times10^{3}$ & 0.126 & $0.231^{\ast}$ & 0.906 & warm \\
869 & Kepler-1311 d & $2.54\times10^{-7}$ & 2.78 & 866.3 & 0.671 & $0.212^{\ast}$ & 0.862 & warm \\
870 & Kepler-91 b & $2.39\times10^{-7}$ & 0.432 & $1.29\times10^{3}$ & 0.0731 & 0.81 & 1.37 & hot \\
871 & Kepler-1746 b & $2.37\times10^{-7}$ & 2.81 & 979.5 & 0.945 & $0.186^{\ast}$ & 0.797 & warm \\
872 & Kepler-419 b & $2.23\times10^{-7}$ & 122 & $1.01\times10^{3}$ & 0.37 & 2.5 & 0.96 & warm \\
873 & Kepler-35 b & $2.15\times10^{-7}$ & 1.95 & $1.82\times10^{3}$ & 0.603 & 0.127 & 0.728 & warm \\
874 & KOI-134 b & $1.77\times10^{-7}$ & 21.9 & $1.16\times10^{3}$ & 0.363 & 1.09 & 1.07 & warm \\
875 & Kepler-167 e & $1.75\times10^{-7}$ & 32.1 & 341.9 & 1.88 & 1.01 & 0.906 & cold \\
876 & Kepler-849 b & $1.44\times10^{-7}$ & 56.6 & 822.1 & 1.14 & 0.94 & 0.721 & cold \\
877 & Kepler-1979 b & $1.32\times10^{-7}$ & 0.302 & $1.08\times10^{3}$ & 0.138 & $0.414^{\ast}$ & 2.62 & warm \\
878 & Kepler-1981 b & $1.31\times10^{-7}$ & 2.8 & 659.4 & 1.33 & $0.197^{\ast}$ & 0.823 & cold \\
879 & KIC 3558849 b & $1.09\times10^{-7}$ & 2.94 & $1.22\times10^{3}$ & 2.34 & $0.12^{\ast}$ & 0.616 & cold \\
880 & Kepler-302 c & $9.26\times10^{-8}$ & 2.66 & $1.40\times10^{3}$ & 0.503 & $0.327^{\ast}$ & 1.11 & warm \\
881 & Kepler-117 c & $8.33\times10^{-8}$ & 48.6 & $1.46\times10^{3}$ & 0.28 & 1.84 & 1.1 & warm \\
882 & Kepler-432 b & $6.54\times10^{-8}$ & 261 & 848 & 0.301 & 5.41 & 1.15 & warm \\
883 & Kepler-34 b & $6.54\times10^{-8}$ & 4.22 & $1.80\times10^{3}$ & 1.09 & 0.22 & 0.764 & cold \\
884 & Kepler-553 c & $3.09\times10^{-8}$ & 508 & 728.5 & 0.898 & 6.7 & 1.03 & warm \\
885 & Kepler-297 d & $2.24\times10^{-8}$ & 0.22 & 692.1 & 0.523 & $0.414^{\ast}$ & 2.91 & warm \\
886 & Kepler-87 b & $2.20\times10^{-8}$ & 13.9 & $1.23\times10^{3}$ & 0.481 & 1.02 & 1.2 & warm \\
887 & Kepler-1704 b & $5.09\times10^{-9}$ & 209 & 835.5 & 2.03 & 4.16 & 1.07 & cold \\
888 & Kepler-1647 b & $4.77\times10^{-9}$ & 39.7 & $1.21\times10^{3}$ & 2.72 & 1.52 & 1.06 & cold \\
\end{longtable}
